A Comparative Study on Affective Cues in Text Embeddings Across Psychological Emotion Theories

Text encoders are known for their utility in natural language processing, as they are able to efficiently compress inputs into dense vectors while preserving semantics. These models have been applied to affective computing, in particular to help with solving sentiment analysis and emotion recognition tasks. Nevertheless, it remains unclear to what extent the latent representations produced by modern text encoders capture well-defined psychological theories of affect. In this work, we investigate the affective capabilities of twelve recently released text encoders by probing their generated embeddings as input features for solving regression and classification tasks across three established emotion frameworks, using both word- and sentence-level data. Additionally, we apply a semantic data-leakage prevention technique to improve robustness in word-level evaluations. Our main findings show that the latent manifolds of the latest instruction-aware open-weight encoders enclose an equal or even a larger amount of affective information in comparison with proprietary counterparts when evaluated at word level. In contrast, embeddings of task-tuned and proprietary encoders reach the highest scores on sentence-level affective classification. Furthermore, a qualitative analysis of latent representations and their encoded affective cues is provided.

==> (inline-0) <==
\begin{tabularx}{\linewidth}{lXXX}
        \toprule
                                             & $\bm{R^2}$ & \textbf{\texttt{alpha}} & \textbf{\texttt{l1\_ratio}} \\
        \midrule
        \textbf{\texttt{ST5 XXL}}            & 0.562      & 9.7e-04                 & 7.5e-04                     \\
        \textbf{\texttt{EmbeddingGemma}}     & 0.546      & 1.6e-03                 & 0.231                       \\
        \textbf{\texttt{Nomic v2}}           & 0.407      & 2.7e-03                 & 0.162                       \\
        \textbf{\texttt{Multilang E5 L Ins}} & 0.526      & 4.0e-04                 & 0.286                       \\
        \textbf{\texttt{Jina v4}}            & 0.516      & 1.7e-03                 & 0.475                       \\
        \textbf{\texttt{Linq Mistral}}       & 0.626      & 6.4e-03                 & 0.094                       \\
        \textbf{\texttt{KaLM v2}}            & 0.631      & 6.7e-04                 & 0.840                       \\
        \textbf{\texttt{LLaMA Nemotron 8B}}  & 0.582      & 0.030                   & 0.032                       \\
        \textbf{\texttt{Qwen3 8B}}           & 0.617      & 3.9e-03                 & 0.153                       \\
        \textbf{\texttt{Voyage v3 L}}        & 0.548      & 6.8e-04                 & 0.354                       \\
        \textbf{\texttt{OpenAI Text v3 L}}   & 0.597      & 1.2e-03                 & 0.729                       \\
        \textbf{\texttt{Gemini 001}}         & 0.575      & 2.6e-04                 & 0.403                       \\
        \bottomrule
    \end{tabularx}
\begin{tabularx}{\linewidth}{lXXX}
        \toprule
                                             & $\bm{R^2}$ & \textbf{\texttt{alpha}} & \textbf{\texttt{l1\_ratio}} \\
        \midrule
        \textbf{\texttt{ST5 XXL}}            & 0.567      & 4.3e-04                 & 5.3e-03                     \\
        \textbf{\texttt{EmbeddingGemma}}     & 0.544      & 1.0e-04                 & 0.026                       \\
        \textbf{\texttt{Nomic v2}}           & 0.407      & 1.7e-03                 & 0.216                       \\
        \textbf{\texttt{Multilang E5 L Ins}} & 0.531      & 1.1e-04                 & 0.910                       \\
        \textbf{\texttt{Jina v4}}            & 0.518      & 1.6e-03                 & 0.480                       \\
        \textbf{\texttt{Linq Mistral}}       & 0.637      & 5.4e-04                 & 0.743                       \\
        \textbf{\texttt{KaLM v2}}            & 0.640      & 0.027                   & 9.4e-03                     \\
        \textbf{\texttt{LLaMA Nemotron 8B}}  & 0.593      & 7.9e-03                 & 0.113                       \\
        \textbf{\texttt{Qwen3 8B}}           & 0.623      & 0.010                   & 0.038                       \\
        \textbf{\texttt{Voyage v3 L}}        & 0.549      & 2.0e-04                 & 0.800                       \\
        \textbf{\texttt{OpenAI Text v3 L}}   & 0.602      & 7.5e-04                 & 0.934                       \\
        \textbf{\texttt{Gemini 001}}         & 0.581      & 1.5e-03                 & 0.025                       \\
        \bottomrule
    \end{tabularx}
\begin{tabularx}{\linewidth}{lXXX}
        \toprule
                                             & $\bm{R^2}$ & \textbf{\texttt{alpha}} & \textbf{\texttt{l1\_ratio}} \\
        \midrule
        \textbf{\texttt{ST5 XXL}}            & 0.455      & 0.027                   & 0.140                       \\
        \textbf{\texttt{EmbeddingGemma}}     & 0.484      & 6.0e-03                 & 0.563                       \\
        \textbf{\texttt{Nomic v2}}           & 0.331      & 8.3e-03                 & 0.605                       \\
        \textbf{\texttt{Multilang E5 L Ins}} & 0.469      & 0.340                   & 3.3e-03                     \\
        \textbf{\texttt{Jina v4}}            & 0.401      & 0.200                   & 0.019                       \\
        \textbf{\texttt{Linq Mistral}}       & 0.515      & 6.8e-03                 & 0.610                       \\
        \textbf{\texttt{KaLM v2}}            & 0.505      & 4.8e-03                 & 0.864                       \\
        \textbf{\texttt{LLaMA Nemotron 8B}}  & 0.465      & 6.3e-03                 & 0.768                       \\
        \textbf{\texttt{Qwen3 8B}}           & 0.500      & 5.8e-03                 & 0.730                       \\
        \textbf{\texttt{Voyage v3 L}}        & 0.433      & 8.2e-03                 & 0.300                       \\
        \textbf{\texttt{OpenAI Text v3 L}}   & 0.461      & 0.011                   & 0.423                       \\
        \textbf{\texttt{Gemini 001}}         & 0.455      & 6.1e-03                 & 0.838                       \\
        \bottomrule
    \end{tabularx}
\begin{tabularx}{\linewidth}{lXXX}
        \toprule
                                             & $\bm{R^2}$ & \textbf{\texttt{alpha}} & \textbf{\texttt{l1\_ratio}} \\
        \midrule
        \textbf{\texttt{ST5 XXL}}            & 0.465      & 7.1e-03                 & 0.496                       \\
        \textbf{\texttt{EmbeddingGemma}}     & 0.488      & 0.043                   & 0.060                       \\
        \textbf{\texttt{Nomic v2}}           & 0.339      & 0.011                   & 0.412                       \\
        \textbf{\texttt{Multilang E5 L Ins}} & 0.469      & 6.5e-03                 & 0.371                       \\
        \textbf{\texttt{Jina v4}}            & 0.404      & 7.1e-03                 & 0.529                       \\
        \textbf{\texttt{Linq Mistral}}       & 0.524      & 0.048                   & 0.072                       \\
        \textbf{\texttt{KaLM v2}}            & 0.513      & 3.8e-03                 & 0.947                       \\
        \textbf{\texttt{LLaMA Nemotron 8B}}  & 0.465      & 0.026                   & 0.171                       \\
        \textbf{\texttt{Qwen3 8B}}           & 0.509      & 0.011                   & 0.358                       \\
        \textbf{\texttt{Voyage v3 L}}        & 0.444      & 0.034                   & 0.057                       \\
        \textbf{\texttt{OpenAI Text v3 L}}   & 0.475      & 0.015                   & 0.293                       \\
        \textbf{\texttt{Gemini 001}}         & 0.464      & 6.6e-03                 & 0.689                       \\
        \bottomrule
    \end{tabularx}
\begin{tabularx}{\linewidth}{lXXX}
        \toprule
                                             & $\bm{F_1}$ & \textbf{\texttt{C}} & \textbf{\texttt{l1\_ratio}} \\
        \midrule
        \textbf{\texttt{ST5 XXL}}            & 0.476      & 2.210               & 0.405                       \\
        \textbf{\texttt{EmbeddingGemma}}     & 0.559      & 0.168               & 0.625                       \\
        \textbf{\texttt{Nomic v2}}           & 0.496      & 0.288               & 0.241                       \\
        \textbf{\texttt{Multilang E5 L Ins}} & 0.517      & 43.115              & 0.693                       \\
        \textbf{\texttt{Jina v4}}            & 0.489      & 0.182               & 0.840                       \\
        \textbf{\texttt{Linq Mistral}}       & 0.544      & 0.074               & 0.215                       \\
        \textbf{\texttt{KaLM v2}}            & 0.566      & 0.012               & 2.1e-03                     \\
        \textbf{\texttt{LLaMA Nemotron 8B}}  & 0.509      & 0.178               & 0.767                       \\
        \textbf{\texttt{Qwen3 8B}}           & 0.551      & 0.111               & 0.962                       \\
        \textbf{\texttt{Voyage v3 L}}        & 0.490      & 0.724               & 0.806                       \\
        \textbf{\texttt{OpenAI Text v3 L}}   & 0.548      & 0.059               & 0.520                       \\
        \textbf{\texttt{Gemini 001}}         & 0.573      & 9.0e-03             & 0.087                       \\
        \bottomrule
    \end{tabularx}
\begin{tabularx}{\linewidth}{lXXX}
        \toprule
                                             & $\bm{R^2}$ & \textbf{\texttt{n\_neighbors}} & \textbf{\texttt{weights}} \\
        \midrule
        \textbf{\texttt{ST5 XXL}}            & 0.566      & 29                             & distance                  \\
        \textbf{\texttt{EmbeddingGemma}}     & 0.527      & 27                             & distance                  \\
        \textbf{\texttt{Nomic v2}}           & 0.374      & 19                             & distance                  \\
        \textbf{\texttt{Multilang E5 L Ins}} & 0.520      & 27                             & distance                  \\
        \textbf{\texttt{Jina v4}}            & 0.470      & 28                             & distance                  \\
        \textbf{\texttt{Linq Mistral}}       & 0.577      & 32                             & distance                  \\
        \textbf{\texttt{KaLM v2}}            & 0.583      & 32                             & distance                  \\
        \textbf{\texttt{LLaMA Nemotron 8B}}  & 0.449      & 64                             & distance                  \\
        \textbf{\texttt{Qwen3 8B}}           & 0.570      & 35                             & distance                  \\
        \textbf{\texttt{Voyage v3 L}}        & 0.469      & 23                             & distance                  \\
        \textbf{\texttt{OpenAI Text v3 L}}   & 0.560      & 24                             & distance                  \\
        \textbf{\texttt{Gemini 001}}         & 0.554      & 25                             & distance                  \\
        \bottomrule
    \end{tabularx}
\begin{tabularx}{\linewidth}{lXXX}
        \toprule
                                             & $\bm{R^2}$ & \textbf{\texttt{n\_neighbors}} & \textbf{\texttt{weights}} \\
        \midrule
        \textbf{\texttt{ST5 XXL}}            & 0.578      & 27                             & distance                  \\
        \textbf{\texttt{EmbeddingGemma}}     & 0.528      & 32                             & distance                  \\
        \textbf{\texttt{Nomic v2}}           & 0.368      & 27                             & distance                  \\
        \textbf{\texttt{Multilang E5 L Ins}} & 0.524      & 27                             & distance                  \\
        \textbf{\texttt{Jina v4}}            & 0.468      & 34                             & distance                  \\
        \textbf{\texttt{Linq Mistral}}       & 0.587      & 29                             & distance                  \\
        \textbf{\texttt{KaLM v2}}            & 0.594      & 27                             & distance                  \\
        \textbf{\texttt{LLaMA Nemotron 8B}}  & 0.436      & 70                             & distance                  \\
        \textbf{\texttt{Qwen3 8B}}           & 0.574      & 30                             & distance                  \\
        \textbf{\texttt{Voyage v3 L}}        & 0.481      & 21                             & distance                  \\
        \textbf{\texttt{OpenAI Text v3 L}}   & 0.569      & 27                             & distance                  \\
        \textbf{\texttt{Gemini 001}}         & 0.562      & 21                             & distance                  \\
        \bottomrule
    \end{tabularx}
\begin{tabularx}{\linewidth}{lXXX}
        \toprule
                                             & $\bm{R^2}$ & \textbf{\texttt{n\_neighbors}} & \textbf{\texttt{weights}} \\
        \midrule
        \textbf{\texttt{ST5 XXL}}            & 0.464      & 18                             & distance                  \\
        \textbf{\texttt{EmbeddingGemma}}     & 0.484      & 30                             & distance                  \\
        \textbf{\texttt{Nomic v2}}           & 0.291      & 24                             & distance                  \\
        \textbf{\texttt{Multilang E5 L Ins}} & 0.475      & 25                             & distance                  \\
        \textbf{\texttt{Jina v4}}            & 0.367      & 25                             & distance                  \\
        \textbf{\texttt{Linq Mistral}}       & 0.495      & 24                             & distance                  \\
        \textbf{\texttt{KaLM v2}}            & 0.491      & 28                             & distance                  \\
        \textbf{\texttt{LLaMA Nemotron 8B}}  & 0.456      & 22                             & distance                  \\
        \textbf{\texttt{Qwen3 8B}}           & 0.494      & 32                             & distance                  \\
        \textbf{\texttt{Voyage v3 L}}        & 0.381      & 21                             & distance                  \\
        \textbf{\texttt{OpenAI Text v3 L}}   & 0.445      & 16                             & distance                  \\
        \textbf{\texttt{Gemini 001}}         & 0.456      & 25                             & distance                  \\
        \bottomrule
    \end{tabularx}
\begin{tabularx}{\linewidth}{lXXX}
        \toprule
                                             & $\bm{R^2}$ & \textbf{\texttt{n\_neighbors}} & \textbf{\texttt{weights}} \\
        \midrule
        \textbf{\texttt{ST5 XXL}}            & 0.488      & 19                             & distance                  \\
        \textbf{\texttt{EmbeddingGemma}}     & 0.490      & 23                             & distance                  \\
        \textbf{\texttt{Nomic v2}}           & 0.305      & 20                             & distance                  \\
        \textbf{\texttt{Multilang E5 L Ins}} & 0.479      & 24                             & distance                  \\
        \textbf{\texttt{Jina v4}}            & 0.380      & 25                             & distance                  \\
        \textbf{\texttt{Linq Mistral}}       & 0.504      & 23                             & distance                  \\
        \textbf{\texttt{KaLM v2}}            & 0.502      & 31                             & distance                  \\
        \textbf{\texttt{LLaMA Nemotron 8B}}  & 0.457      & 23                             & distance                  \\
        \textbf{\texttt{Qwen3 8B}}           & 0.502      & 27                             & distance                  \\
        \textbf{\texttt{Voyage v3 L}}        & 0.416      & 22                             & distance                  \\
        \textbf{\texttt{OpenAI Text v3 L}}   & 0.471      & 16                             & distance                  \\
        \textbf{\texttt{Gemini 001}}         & 0.470      & 20                             & distance                  \\
        \bottomrule
    \end{tabularx}
\begin{tabularx}{\linewidth}{lXXX}
        \toprule
                                             & $\bm{F_1}$ & \textbf{\texttt{n\_neighbors}} & \textbf{\texttt{weights}} \\
        \midrule
        \textbf{\texttt{ST5 XXL}}            & 0.410      & 4                              & uniform                   \\
        \textbf{\texttt{EmbeddingGemma}}     & 0.535      & 6                              & uniform                   \\
        \textbf{\texttt{Nomic v2}}           & 0.418      & 4                              & uniform                   \\
        \textbf{\texttt{Multilang E5 L Ins}} & 0.472      & 4                              & uniform                   \\
        \textbf{\texttt{Jina v4}}            & 0.387      & 4                              & uniform                   \\
        \textbf{\texttt{Linq Mistral}}       & 0.487      & 6                              & uniform                   \\
        \textbf{\texttt{KaLM v2}}            & 0.524      & 6                              & uniform                   \\
        \textbf{\texttt{LLaMA Nemotron 8B}}  & 0.418      & 4                              & uniform                   \\
        \textbf{\texttt{Qwen3 8B}}           & 0.512      & 6                              & uniform                   \\
        \textbf{\texttt{Voyage v3 L}}        & 0.398      & 4                              & uniform                   \\
        \textbf{\texttt{OpenAI Text v3 L}}   & 0.440      & 4                              & uniform                   \\
        \textbf{\texttt{Gemini 001}}         & 0.557      & 6                              & uniform                   \\
        \bottomrule
    \end{tabularx}
\begin{tabularx}{\linewidth}{lXXXX}
        \toprule
                                             & $\bm{R^2}$ & \textbf{\texttt{lr}} & \textbf{\texttt{max\_depth}} & \textbf{\texttt{reg\_lambda}} \\
        \midrule
        \textbf{\texttt{ST5 XXL}}            & 0.558      & 0.048                & 7                            & 1.5e-03                       \\
        \textbf{\texttt{EmbeddingGemma}}     & 0.548      & 0.047                & 8                            & 0.368                         \\
        \textbf{\texttt{Nomic v2}}           & 0.391      & 0.064                & 7                            & 5.7e-05                       \\
        \textbf{\texttt{Multilang E5 L Ins}} & 0.538      & 0.041                & 8                            & 1.2e-05                       \\
        \textbf{\texttt{Jina v4}}            & 0.501      & 0.056                & 7                            & 7.2e-06                       \\
        \textbf{\texttt{Linq Mistral}}       & 0.617      & 0.054                & 7                            & 1.6e-08                       \\
        \textbf{\texttt{KaLM v2}}            & 0.623      & 0.047                & 7                            & 5.2e-07                       \\
        \textbf{\texttt{LLaMA Nemotron 8B}}  & 0.562      & 0.084                & 6                            & 6.0e-08                       \\
        \textbf{\texttt{Qwen3 8B}}           & 0.600      & 0.050                & 7                            & 4.1e-08                       \\
        \textbf{\texttt{Voyage v3 L}}        & 0.529      & 0.073                & 6                            & 0.531                         \\
        \textbf{\texttt{OpenAI Text v3 L}}   & 0.570      & 0.077                & 6                            & 0.062                         \\
        \textbf{\texttt{Gemini 001}}         & 0.554      & 0.068                & 6                            & 1.3e-03                       \\
        \bottomrule
    \end{tabularx}
\begin{tabularx}{\linewidth}{lXXXX}
        \toprule
                                             & $\bm{R^2}$ & \textbf{\texttt{lr}} & \textbf{\texttt{max\_depth}} & \textbf{\texttt{reg\_lambda}} \\
        \midrule
        \textbf{\texttt{ST5 XXL}}            & 0.568      & 0.066                & 7                            & 0.010                         \\
        \textbf{\texttt{EmbeddingGemma}}     & 0.547      & 0.040                & 8                            & 0.308                         \\
        \textbf{\texttt{Nomic v2}}           & 0.388      & 0.063                & 7                            & 4.1e-08                       \\
        \textbf{\texttt{Multilang E5 L Ins}} & 0.541      & 0.049                & 8                            & 0.393                         \\
        \textbf{\texttt{Jina v4}}            & 0.502      & 0.055                & 7                            & 0.027                         \\
        \textbf{\texttt{Linq Mistral}}       & 0.627      & 0.058                & 7                            & 2.2e-08                       \\
        \textbf{\texttt{KaLM v2}}            & 0.633      & 0.060                & 7                            & 0.064                         \\
        \textbf{\texttt{LLaMA Nemotron 8B}}  & 0.564      & 0.073                & 6                            & 4.8e-08                       \\
        \textbf{\texttt{Qwen3 8B}}           & 0.606      & 0.047                & 7                            & 2.1e-04                       \\
        \textbf{\texttt{Voyage v3 L}}        & 0.535      & 0.059                & 7                            & 4.8e-05                       \\
        \textbf{\texttt{OpenAI Text v3 L}}   & 0.579      & 0.070                & 6                            & 1.1e-04                       \\
        \textbf{\texttt{Gemini 001}}         & 0.562      & 0.073                & 6                            & 1.2e-07                       \\
        \bottomrule
    \end{tabularx}
\begin{tabularx}{\linewidth}{lXXXX}
        \toprule
                                             & $\bm{R^2}$ & \textbf{\texttt{lr}} & \textbf{\texttt{max\_depth}} & \textbf{\texttt{reg\_lambda}} \\
        \midrule
        \textbf{\texttt{ST5 XXL}}            & 0.432      & 0.052                & 4                            & 5.7e-05                       \\
        \textbf{\texttt{EmbeddingGemma}}     & 0.474      & 0.041                & 4                            & 0.504                         \\
        \textbf{\texttt{Nomic v2}}           & 0.301      & 0.046                & 4                            & 0.712                         \\
        \textbf{\texttt{Multilang E5 L Ins}} & 0.490      & 0.028                & 5                            & 0.710                         \\
        \textbf{\texttt{Jina v4}}            & 0.379      & 0.054                & 3                            & 0.839                         \\
        \textbf{\texttt{Linq Mistral}}       & 0.516      & 0.029                & 4                            & 1.3e-04                       \\
        \textbf{\texttt{KaLM v2}}            & 0.506      & 0.029                & 5                            & 7.0e-06                       \\
        \textbf{\texttt{LLaMA Nemotron 8B}}  & 0.460      & 0.046                & 4                            & 0.628                         \\
        \textbf{\texttt{Qwen3 8B}}           & 0.501      & 0.046                & 4                            & 0.980                         \\
        \textbf{\texttt{Voyage v3 L}}        & 0.423      & 0.038                & 5                            & 0.201                         \\
        \textbf{\texttt{OpenAI Text v3 L}}   & 0.425      & 0.056                & 4                            & 1.4e-03                       \\
        \textbf{\texttt{Gemini 001}}         & 0.426      & 0.040                & 4                            & 1.1e-08                       \\
        \bottomrule
    \end{tabularx}
\begin{tabularx}{\linewidth}{lXXXX}
        \toprule
                                             & $\bm{R^2}$ & \textbf{\texttt{lr}} & \textbf{\texttt{max\_depth}} & \textbf{\texttt{reg\_lambda}} \\
        \midrule
        \textbf{\texttt{ST5 XXL}}            & 0.452      & 0.048                & 4                            & 0.987                         \\
        \textbf{\texttt{EmbeddingGemma}}     & 0.484      & 0.030                & 5                            & 0.631                         \\
        \textbf{\texttt{Nomic v2}}           & 0.306      & 0.048                & 4                            & 0.490                         \\
        \textbf{\texttt{Multilang E5 L Ins}} & 0.489      & 0.026                & 5                            & 0.462                         \\
        \textbf{\texttt{Jina v4}}            & 0.391      & 0.048                & 4                            & 0.962                         \\
        \textbf{\texttt{Linq Mistral}}       & 0.523      & 0.030                & 4                            & 0.985                         \\
        \textbf{\texttt{KaLM v2}}            & 0.518      & 0.030                & 5                            & 1.9e-05                       \\
        \textbf{\texttt{LLaMA Nemotron 8B}}  & 0.463      & 0.071                & 3                            & 1.2e-04                       \\
        \textbf{\texttt{Qwen3 8B}}           & 0.508      & 0.026                & 5                            & 0.024                         \\
        \textbf{\texttt{Voyage v3 L}}        & 0.440      & 0.044                & 4                            & 1.8e-04                       \\
        \textbf{\texttt{OpenAI Text v3 L}}   & 0.446      & 0.052                & 4                            & 4.8e-04                       \\
        \textbf{\texttt{Gemini 001}}         & 0.442      & 0.044                & 4                            & 0.122                         \\
        \bottomrule
    \end{tabularx}
\begin{tabularx}{\linewidth}{lXXXX}
        \toprule
                                             & $\bm{F_1}$ & \textbf{\texttt{lr}} & \textbf{\texttt{max\_depth}} & \textbf{\texttt{reg\_lambda}} \\
        \midrule
        \textbf{\texttt{ST5 XXL}}            & 0.408      & 0.298                & 3                            & 3.7e-08                       \\
        \textbf{\texttt{EmbeddingGemma}}     & 0.520      & 0.189                & 3                            & 0.996                         \\
        \textbf{\texttt{Nomic v2}}           & 0.425      & 0.299                & 3                            & 0.111                         \\
        \textbf{\texttt{Multilang E5 L Ins}} & 0.464      & 0.214                & 5                            & 0.683                         \\
        \textbf{\texttt{Jina v4}}            & 0.412      & 0.293                & 3                            & 0.982                         \\
        \textbf{\texttt{Linq Mistral}}       & 0.478      & 0.178                & 4                            & 2.3e-06                       \\
        \textbf{\texttt{KaLM v2}}            & 0.521      & 0.141                & 5                            & 0.658                         \\
        \textbf{\texttt{LLaMA Nemotron 8B}}  & 0.452      & 0.256                & 3                            & 0.954                         \\
        \textbf{\texttt{Qwen3 8B}}           & 0.507      & 0.180                & 4                            & 0.050                         \\
        \textbf{\texttt{Voyage v3 L}}        & 0.401      & 0.279                & 4                            & 1.2e-07                       \\
        \textbf{\texttt{OpenAI Text v3 L}}   & 0.469      & 0.281                & 3                            & 3.1e-04                       \\
        \textbf{\texttt{Gemini 001}}         & 0.539      & 0.266                & 3                            & 0.672                         \\
        \bottomrule
    \end{tabularx}
\begin{tabularx}{\linewidth}{lXXXXX}
        \toprule
                                             & $\bm{R^2}$ & \textbf{\texttt{complexity}} & \textbf{\texttt{activation}} & \textbf{\texttt{lr}} & \textbf{\texttt{decay}} \\
        \midrule
        \textbf{\texttt{ST5 XXL}}            & 0.624      & 4                            & relu                         & 1.6e-04              & 8.8e-04                 \\
        \textbf{\texttt{EmbeddingGemma}}     & 0.596      & 4                            & relu                         & 1.4e-04              & 1.2e-03                 \\
        \textbf{\texttt{Nomic v2}}           & 0.462      & 4                            & relu                         & 4.4e-05              & 1.1e-03                 \\
        \textbf{\texttt{Multilang E5 L Ins}} & 0.569      & 4                            & relu                         & 6.0e-05              & 9.8e-04                 \\
        \textbf{\texttt{Jina v4}}            & 0.555      & 4                            & relu                         & 6.8e-05              & 1.9e-03                 \\
        \textbf{\texttt{Linq Mistral}}       & 0.663      & 4                            & relu                         & 4.8e-05              & 1.5e-03                 \\
        \textbf{\texttt{KaLM v2}}            & 0.673      & 4                            & relu                         & 5.8e-05              & 2.1e-03                 \\
        \textbf{\texttt{LLaMA Nemotron 8B}}  & 0.645      & 4                            & relu                         & 1.0e-04              & 1.7e-03                 \\
        \textbf{\texttt{Qwen3 8B}}           & 0.648      & 2                            & relu                         & 1.0e-04              & 2.2e-03                 \\
        \textbf{\texttt{Voyage v3 L}}        & 0.595      & 4                            & relu                         & 4.7e-05              & 1.3e-03                 \\
        \textbf{\texttt{OpenAI Text v3 L}}   & 0.651      & 4                            & relu                         & 5.4e-05              & 2.0e-03                 \\
        \textbf{\texttt{Gemini 001}}         & 0.635      & 4                            & relu                         & 5.5e-05              & 1.5e-03                 \\
        \bottomrule
    \end{tabularx}
\begin{tabularx}{\linewidth}{lXXXXX}
        \toprule
                                             & $\bm{R^2}$ & \textbf{\texttt{complexity}} & \textbf{\texttt{activation}} & \textbf{\texttt{lr}} & \textbf{\texttt{decay}} \\
        \midrule
        \textbf{\texttt{ST5 XXL}}            & 0.632      & 4                            & relu                         & 3.2e-05              & 7.9e-04                 \\
        \textbf{\texttt{EmbeddingGemma}}     & 0.594      & 4                            & relu                         & 7.0e-05              & 8.9e-04                 \\
        \textbf{\texttt{Nomic v2}}           & 0.459      & 4                            & relu                         & 2.0e-05              & 1.5e-03                 \\
        \textbf{\texttt{Multilang E5 L Ins}} & 0.574      & 4                            & relu                         & 3.3e-05              & 7.3e-04                 \\
        \textbf{\texttt{Jina v4}}            & 0.558      & 3                            & relu                         & 8.6e-05              & 1.7e-03                 \\
        \textbf{\texttt{Linq Mistral}}       & 0.676      & 4                            & relu                         & 4.7e-05              & 1.5e-03                 \\
        \textbf{\texttt{KaLM v2}}            & 0.681      & 4                            & relu                         & 4.8e-05              & 2.0e-03                 \\
        \textbf{\texttt{LLaMA Nemotron 8B}}  & 0.656      & 4                            & relu                         & 5.6e-05              & 1.3e-03                 \\
        \textbf{\texttt{Qwen3 8B}}           & 0.658      & 4                            & relu                         & 2.2e-05              & 2.3e-03                 \\
        \textbf{\texttt{Voyage v3 L}}        & 0.599      & 4                            & relu                         & 3.5e-05              & 1.3e-03                 \\
        \textbf{\texttt{OpenAI Text v3 L}}   & 0.659      & 4                            & relu                         & 5.2e-05              & 2.3e-03                 \\
        \textbf{\texttt{Gemini 001}}         & 0.642      & 4                            & relu                         & 5.4e-05              & 2.0e-03                 \\
        \bottomrule
    \end{tabularx}
\begin{tabularx}{\linewidth}{lXXXXX}
        \toprule
                                             & $\bm{R^2}$ & \textbf{\texttt{complexity}} & \textbf{\texttt{activation}} & \textbf{\texttt{lr}} & \textbf{\texttt{decay}} \\
        \midrule
        \textbf{\texttt{ST5 XXL}}            & 0.506      & 8                            & relu                         & 2.0e-05              & 2.0e-05                 \\
        \textbf{\texttt{EmbeddingGemma}}     & 0.523      & 8                            & relu                         & 3.4e-05              & 1.6e-05                 \\
        \textbf{\texttt{Nomic v2}}           & 0.374      & 4                            & relu                         & 5.2e-05              & 1.3e-05                 \\
        \textbf{\texttt{Multilang E5 L Ins}} & 0.504      & 8                            & relu                         & 3.7e-05              & 1.7e-05                 \\
        \textbf{\texttt{Jina v4}}            & 0.431      & 1                            & logistic                     & 2.9e-05              & 1.3e-05                 \\
        \textbf{\texttt{Linq Mistral}}       & 0.539      & 8                            & relu                         & 1.2e-05              & 1.0e-05                 \\
        \textbf{\texttt{KaLM v2}}            & 0.541      & 8                            & relu                         & 1.0e-05              & 2.5e-05                 \\
        \textbf{\texttt{LLaMA Nemotron 8B}}  & 0.521      & 8                            & relu                         & 1.2e-05              & 3.6e-05                 \\
        \textbf{\texttt{Qwen3 8B}}           & 0.528      & 8                            & relu                         & 4.1e-05              & 5.2e-05                 \\
        \textbf{\texttt{Voyage v3 L}}        & 0.481      & 4                            & relu                         & 7.6e-05              & 4.4e-05                 \\
        \textbf{\texttt{OpenAI Text v3 L}}   & 0.510      & 4                            & relu                         & 5.8e-05              & 2.4e-05                 \\
        \textbf{\texttt{Gemini 001}}         & 0.501      & 8                            & relu                         & 2.0e-05              & 1.0e-05                 \\
        \bottomrule
    \end{tabularx}
\begin{tabularx}{\linewidth}{lXXXXX}
        \toprule
                                             & $\bm{R^2}$ & \textbf{\texttt{complexity}} & \textbf{\texttt{activation}} & \textbf{\texttt{lr}} & \textbf{\texttt{decay}} \\
        \midrule
        \textbf{\texttt{ST5 XXL}}            & 0.522      & 8                            & relu                         & 7.5e-05              & 1.5e-05                 \\
        \textbf{\texttt{EmbeddingGemma}}     & 0.524      & 8                            & relu                         & 6.6e-05              & 1.0e-05                 \\
        \textbf{\texttt{Nomic v2}}           & 0.378      & 4                            & relu                         & 4.6e-05              & 4.6e-05                 \\
        \textbf{\texttt{Multilang E5 L Ins}} & 0.503      & 4                            & relu                         & 1.2e-04              & 2.2e-05                 \\
        \textbf{\texttt{Jina v4}}            & 0.436      & 1                            & logistic                     & 3.1e-05              & 1.0e-05                 \\
        \textbf{\texttt{Linq Mistral}}       & 0.544      & 8                            & relu                         & 3.4e-05              & 5.8e-05                 \\
        \textbf{\texttt{KaLM v2}}            & 0.544      & 7                            & relu                         & 7.5e-05              & 6.6e-05                 \\
        \textbf{\texttt{LLaMA Nemotron 8B}}  & 0.528      & 8                            & relu                         & 3.5e-05              & 1.7e-05                 \\
        \textbf{\texttt{Qwen3 8B}}           & 0.528      & 7                            & relu                         & 3.8e-05              & 2.1e-04                 \\
        \textbf{\texttt{Voyage v3 L}}        & 0.491      & 8                            & relu                         & 5.8e-05              & 1.7e-05                 \\
        \textbf{\texttt{OpenAI Text v3 L}}   & 0.525      & 8                            & relu                         & 1.5e-05              & 6.1e-05                 \\
        \textbf{\texttt{Gemini 001}}         & 0.507      & 3                            & logistic                     & 2.4e-04              & 1.0e-05                 \\
        \bottomrule
    \end{tabularx}
\begin{tabularx}{\linewidth}{lXXXXX}
        \toprule
                                             & $\bm{F_1}$ & \textbf{\texttt{complexity}} & \textbf{\texttt{activation}} & \textbf{\texttt{lr}} & \textbf{\texttt{decay}} \\
        \midrule
        \textbf{\texttt{ST5 XXL}}            & 0.501      & 7                            & tanh                         & 9.7e-04              & 1.0e-05                 \\
        \textbf{\texttt{EmbeddingGemma}}     & 0.571      & 7                            & tanh                         & 2.5e-03              & 2.9e-05                 \\
        \textbf{\texttt{Nomic v2}}           & 0.520      & 10                           & tanh                         & 6.7e-04              & 2.2e-05                 \\
        \textbf{\texttt{Multilang E5 L Ins}} & 0.531      & 8                            & tanh                         & 1.9e-03              & 2.2e-05                 \\
        \textbf{\texttt{Jina v4}}            & 0.500      & 3                            & tanh                         & 1.9e-03              & 1.2e-05                 \\
        \textbf{\texttt{Linq Mistral}}       & 0.551      & 3                            & tanh                         & 1.3e-03              & 1.0e-05                 \\
        \textbf{\texttt{KaLM v2}}            & 0.571      & 4                            & tanh                         & 8.4e-04              & 3.1e-05                 \\
        \textbf{\texttt{LLaMA Nemotron 8B}}  & 0.532      & 8                            & tanh                         & 7.7e-04              & 3.6e-05                 \\
        \textbf{\texttt{Qwen3 8B}}           & 0.556      & 1                            & tanh                         & 1.5e-03              & 2.8e-05                 \\
        \textbf{\texttt{Voyage v3 L}}        & 0.500      & 8                            & tanh                         & 8.1e-04              & 1.1e-05                 \\
        \textbf{\texttt{OpenAI Text v3 L}}   & 0.559      & 8                            & tanh                         & 5.3e-04              & 1.2e-05                 \\
        \textbf{\texttt{Gemini 001}}         & 0.579      & 7                            & relu                         & 2.5e-04              & 2.1e-05                 \\
        \bottomrule
    \end{tabularx}
\begin{tabularx}{\linewidth}{X*{6}{c}}
                                                              & \multicolumn{3}{c}{\textbf{LR}} & \multicolumn{3}{c}{$\bm{k}$\textbf{-NN}}                                                                              \\
                                                              & MSE                             & $R^2$                                    & $\rho_{c}$       & MSE               & $R^2$            & $\rho_{c}$       \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}
        \multirow{2}{*}{\textbf{\texttt{KaLM v2}}}            & $0.070_{\pm.003}$               & $.631_{\pm.014}$                         & $.772_{\pm.009}$ & $0.079_{\pm.004}$ & $.583_{\pm.014}$ & $.720_{\pm.010}$ \\
                                                              & $0.071_{\pm.001}$               & $.640_{\pm.008}$                         & $.780_{\pm.005}$ & $0.080_{\pm.001}$ & $.594_{\pm.007}$ & $.731_{\pm.004}$ \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}
        \multirow{2}{*}{\textbf{\texttt{Linq Mistral}}}       & $0.071_{\pm.003}$               & $.626_{\pm.014}$                         & $.768_{\pm.009}$ & $0.080_{\pm.004}$ & $.577_{\pm.013}$ & $.717_{\pm.011}$ \\
                                                              & $0.072_{\pm.001}$               & $.637_{\pm.009}$                         & $.778_{\pm.006}$ & $0.082_{\pm.001}$ & $.587_{\pm.007}$ & $.725_{\pm.004}$ \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}
        \multirow{2}{*}{\textbf{\texttt{OpenAI Text v3 L}}}   & $0.077_{\pm.004}$               & $.597_{\pm.010}$                         & $.745_{\pm.008}$ & $0.084_{\pm.004}$ & $.560_{\pm.010}$ & $.682_{\pm.008}$ \\
                                                              & $0.079_{\pm.001}$               & $.602_{\pm.006}$                         & $.750_{\pm.003}$ & $0.086_{\pm.002}$ & $.569_{\pm.005}$ & $.688_{\pm.004}$ \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}
        \multirow{2}{*}{\textbf{\texttt{Qwen3 8B}}}           & $0.073_{\pm.003}$               & $.617_{\pm.014}$                         & $.761_{\pm.008}$ & $0.082_{\pm.004}$ & $.570_{\pm.012}$ & $.706_{\pm.010}$ \\
                                                              & $0.075_{\pm.001}$               & $.623_{\pm.009}$                         & $.767_{\pm.005}$ & $0.085_{\pm.002}$ & $.574_{\pm.008}$ & $.710_{\pm.005}$ \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}
        \multirow{2}{*}{\textbf{\texttt{LLaMA Nemotron 8B}}}  & $0.079_{\pm.003}$               & $.582_{\pm.017}$                         & $.733_{\pm.012}$ & $0.105_{\pm.007}$ & $.449_{\pm.018}$ & $.575_{\pm.016}$ \\
                                                              & $0.081_{\pm.001}$               & $.593_{\pm.008}$                         & $.743_{\pm.006}$ & $0.112_{\pm.002}$ & $.436_{\pm.008}$ & $.560_{\pm.006}$ \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}
        \multirow{2}{*}{\textbf{\texttt{Gemini 001}}}         & $0.081_{\pm.003}$               & $.575_{\pm.011}$                         & $.733_{\pm.007}$ & $0.085_{\pm.005}$ & $.554_{\pm.009}$ & $.686_{\pm.009}$ \\
                                                              & $0.083_{\pm.001}$               & $.581_{\pm.007}$                         & $.738_{\pm.004}$ & $0.087_{\pm.002}$ & $.562_{\pm.006}$ & $.696_{\pm.004}$ \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}
        \multirow{2}{*}{\textbf{\texttt{ST5 XXL}}}            & $0.083_{\pm.004}$               & $.562_{\pm.013}$                         & $.719_{\pm.010}$ & $0.083_{\pm.004}$ & $.566_{\pm.011}$ & $.696_{\pm.009}$ \\
                                                              & $0.086_{\pm.001}$               & $.567_{\pm.007}$                         & $.724_{\pm.004}$ & $0.084_{\pm.002}$ & $.578_{\pm.006}$ & $.708_{\pm.004}$ \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}
        \multirow{2}{*}{\textbf{\texttt{EmbeddingGemma}}}     & $0.086_{\pm.006}$               & $.546_{\pm.015}$                         & $.704_{\pm.015}$ & $0.090_{\pm.006}$ & $.527_{\pm.013}$ & $.671_{\pm.014}$ \\
                                                              & $0.091_{\pm.002}$               & $.544_{\pm.010}$                         & $.705_{\pm.006}$ & $0.094_{\pm.002}$ & $.528_{\pm.010}$ & $.669_{\pm.007}$ \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}
        \multirow{2}{*}{\textbf{\texttt{Voyage v3 L}}}        & $0.086_{\pm.004}$               & $.548_{\pm.008}$                         & $.708_{\pm.007}$ & $0.102_{\pm.006}$ & $.469_{\pm.003}$ & $.609_{\pm.005}$ \\
                                                              & $0.090_{\pm.002}$               & $.549_{\pm.008}$                         & $.710_{\pm.005}$ & $0.103_{\pm.002}$ & $.481_{\pm.006}$ & $.622_{\pm.005}$ \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}
        \multirow{2}{*}{\textbf{\texttt{Multilang E5 L Ins}}} & $0.090_{\pm.006}$               & $.526_{\pm.015}$                         & $.689_{\pm.014}$ & $0.091_{\pm.006}$ & $.520_{\pm.017}$ & $.670_{\pm.015}$ \\
                                                              & $0.093_{\pm.002}$               & $.531_{\pm.011}$                         & $.693_{\pm.008}$ & $0.095_{\pm.002}$ & $.524_{\pm.012}$ & $.674_{\pm.008}$ \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}
        \multirow{2}{*}{\textbf{\texttt{Jina v4}}}            & $0.092_{\pm.005}$               & $.516_{\pm.012}$                         & $.680_{\pm.011}$ & $0.101_{\pm.005}$ & $.470_{\pm.011}$ & $.613_{\pm.008}$ \\
                                                              & $0.096_{\pm.002}$               & $.518_{\pm.005}$                         & $.682_{\pm.003}$ & $0.106_{\pm.002}$ & $.468_{\pm.007}$ & $.606_{\pm.005}$ \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}
        \multirow{2}{*}{\textbf{\texttt{Nomic v2}}}           & $0.114_{\pm.009}$               & $.407_{\pm.018}$                         & $.577_{\pm.023}$ & $0.120_{\pm.009}$ & $.374_{\pm.020}$ & $.508_{\pm.019}$ \\
                                                              & $0.118_{\pm.003}$               & $.407_{\pm.015}$                         & $.578_{\pm.013}$ & $0.127_{\pm.004}$ & $.368_{\pm.011}$ & $.496_{\pm.010}$ \\
    \end{tabularx}
\begin{tabularx}{\linewidth}{X*{6}{c}}
                                                              & \multicolumn{3}{c}{\textbf{XGB}} & \multicolumn{3}{c}{\textbf{MLP}}                                                                              \\
                                                              & MSE                              & $R^2$                            & $\rho_{c}$       & MSE               & $R^2$            & $\rho_{c}$       \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}
        \multirow{2}{*}{\textbf{\texttt{KaLM v2}}}            & $0.072_{\pm.003}$                & $.623_{\pm.014}$                 & $.756_{\pm.009}$ & $0.062_{\pm.003}$ & $.672_{\pm.013}$ & $.799_{\pm.009}$ \\
                                                              & $0.073_{\pm.001}$                & $.633_{\pm.007}$                 & $.767_{\pm.004}$ & $0.063_{\pm.001}$ & $.681_{\pm.007}$ & $.805_{\pm.004}$ \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}
        \multirow{2}{*}{\textbf{\texttt{Linq Mistral}}}       & $0.073_{\pm.003}$                & $.617_{\pm.014}$                 & $.753_{\pm.010}$ & $0.064_{\pm.003}$ & $.662_{\pm.015}$ & $.791_{\pm.011}$ \\
                                                              & $0.074_{\pm.001}$                & $.627_{\pm.007}$                 & $.761_{\pm.004}$ & $0.065_{\pm.001}$ & $.675_{\pm.009}$ & $.803_{\pm.005}$ \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}
        \multirow{2}{*}{\textbf{\texttt{OpenAI Text v3 L}}}   & $0.082_{\pm.004}$                & $.570_{\pm.013}$                 & $.712_{\pm.010}$ & $0.066_{\pm.003}$ & $.651_{\pm.009}$ & $.783_{\pm.006}$ \\
                                                              & $0.084_{\pm.002}$                & $.579_{\pm.006}$                 & $.720_{\pm.004}$ & $0.068_{\pm.001}$ & $.659_{\pm.006}$ & $.790_{\pm.004}$ \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}
        \multirow{2}{*}{\textbf{\texttt{Qwen3 8B}}}           & $0.076_{\pm.003}$                & $.600_{\pm.014}$                 & $.739_{\pm.009}$ & $0.067_{\pm.003}$ & $.648_{\pm.013}$ & $.782_{\pm.009}$ \\
                                                              & $0.078_{\pm.001}$                & $.606_{\pm.007}$                 & $.743_{\pm.005}$ & $0.068_{\pm.001}$ & $.658_{\pm.008}$ & $.789_{\pm.005}$ \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}
        \multirow{2}{*}{\textbf{\texttt{LLaMA Nemotron 8B}}}  & $0.083_{\pm.004}$                & $.562_{\pm.015}$                 & $.708_{\pm.012}$ & $0.068_{\pm.003}$ & $.642_{\pm.016}$ & $.778_{\pm.011}$ \\
                                                              & $0.087_{\pm.001}$                & $.564_{\pm.008}$                 & $.709_{\pm.005}$ & $0.069_{\pm.001}$ & $.654_{\pm.008}$ & $.788_{\pm.005}$ \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}
        \multirow{2}{*}{\textbf{\texttt{Gemini 001}}}         & $0.085_{\pm.004}$                & $.554_{\pm.009}$                 & $.695_{\pm.008}$ & $0.069_{\pm.003}$ & $.635_{\pm.009}$ & $.773_{\pm.006}$ \\
                                                              & $0.087_{\pm.002}$                & $.562_{\pm.007}$                 & $.705_{\pm.005}$ & $0.071_{\pm.001}$ & $.641_{\pm.007}$ & $.778_{\pm.004}$ \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}
        \multirow{2}{*}{\textbf{\texttt{ST5 XXL}}}            & $0.084_{\pm.004}$                & $.558_{\pm.014}$                 & $.696_{\pm.011}$ & $0.071_{\pm.004}$ & $.625_{\pm.011}$ & $.765_{\pm.009}$ \\
                                                              & $0.086_{\pm.001}$                & $.568_{\pm.005}$                 & $.712_{\pm.004}$ & $0.073_{\pm.001}$ & $.632_{\pm.006}$ & $.771_{\pm.003}$ \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}
        \multirow{2}{*}{\textbf{\texttt{EmbeddingGemma}}}     & $0.086_{\pm.006}$                & $.548_{\pm.015}$                 & $.691_{\pm.014}$ & $0.077_{\pm.006}$ & $.595_{\pm.015}$ & $.741_{\pm.012}$ \\
                                                              & $0.090_{\pm.002}$                & $.547_{\pm.010}$                 & $.690_{\pm.006}$ & $0.081_{\pm.002}$ & $.593_{\pm.010}$ & $.741_{\pm.006}$ \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}
        \multirow{2}{*}{\textbf{\texttt{Voyage v3 L}}}        & $0.090_{\pm.005}$                & $.529_{\pm.009}$                 & $.680_{\pm.008}$ & $0.077_{\pm.004}$ & $.595_{\pm.008}$ & $.741_{\pm.006}$ \\
                                                              & $0.093_{\pm.002}$                & $.535_{\pm.005}$                 & $.683_{\pm.003}$ & $0.080_{\pm.002}$ & $.598_{\pm.007}$ & $.744_{\pm.005}$ \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}
        \multirow{2}{*}{\textbf{\texttt{Multilang E5 L Ins}}} & $0.088_{\pm.006}$                & $.538_{\pm.016}$                 & $.686_{\pm.014}$ & $0.082_{\pm.005}$ & $.568_{\pm.015}$ & $.720_{\pm.013}$ \\
                                                              & $0.091_{\pm.002}$                & $.541_{\pm.009}$                 & $.690_{\pm.006}$ & $0.085_{\pm.002}$ & $.573_{\pm.011}$ & $.725_{\pm.007}$ \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}
        \multirow{2}{*}{\textbf{\texttt{Jina v4}}}            & $0.095_{\pm.005}$                & $.501_{\pm.010}$                 & $.652_{\pm.009}$ & $0.085_{\pm.005}$ & $.554_{\pm.012}$ & $.708_{\pm.010}$ \\
                                                              & $0.099_{\pm.002}$                & $.502_{\pm.005}$                 & $.654_{\pm.003}$ & $0.088_{\pm.001}$ & $.556_{\pm.006}$ & $.712_{\pm.006}$ \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}
        \multirow{2}{*}{\textbf{\texttt{Nomic v2}}}           & $0.117_{\pm.009}$                & $.391_{\pm.018}$                 & $.535_{\pm.019}$ & $0.103_{\pm.009}$ & $.462_{\pm.020}$ & $.627_{\pm.021}$ \\
                                                              & $0.122_{\pm.003}$                & $.388_{\pm.013}$                 & $.536_{\pm.011}$ & $0.108_{\pm.003}$ & $.457_{\pm.014}$ & $.624_{\pm.012}$ \\
    \end{tabularx}
\begin{tabularx}{\linewidth}{X*{12}{c}}
                                                              & \multicolumn{3}{c}{\textbf{LR}} & \multicolumn{3}{c}{$\bm{k}$\textbf{-NN}} & \multicolumn{3}{c}{\textbf{XGB}} & \multicolumn{3}{c}{\textbf{MLP}}                                                                                                                                                                                                                                                                         \\
                                                              & MSE                             & $R^2$                                    & $\rho_{c}$                       & MSE                              & $R^2$                          & $\rho_{c}$                     & MSE                            & $R^2$                          & $\rho_{c}$                     & MSE                            & $R^2$                          & $\rho_{c}$                     \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}\cmidrule(l{1.75pt}r{1.75pt}){8-10}\cmidrule(l{1.75pt}r{1.75pt}){11-13}
        \multirow{2}{*}{\textbf{\texttt{KaLM v2}}}            & $\mathbf{.066}$                 & $\mathbf{.637}$                          & $\mathbf{.790}$                  & $\mathbf{.075}$                  & $\mathbf{.591}$                & $\underline{\underline{.746}}$ & $\mathbf{.068}$                & $\mathbf{.630}$                & $\mathbf{.777}$                & $\mathbf{.059}$                & $\mathbf{.677}$                & $\mathbf{.811}$                \\
                                                              & $\mathbf{.074}$                 & $\mathbf{.665}$                          & $\underline{\underline{.797}}$   & $\mathbf{.083}$                  & $\mathbf{.620}$                & $\mathbf{.756}$                & $\mathbf{.075}$                & $\mathbf{.659}$                & $\mathbf{.788}$                & $\mathbf{.065}$                & $\mathbf{.705}$                & $\mathbf{.825}$                \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}\cmidrule(l{1.75pt}r{1.75pt}){8-10}\cmidrule(l{1.75pt}r{1.75pt}){11-13}
        \multirow{2}{*}{\textbf{\texttt{Linq Mistral}}}       & $.067$                          & $.631$                                   & $.786$                           & $\underline{.076}$               & $\underline{.586}$             & $\mathbf{.746}$                & $.069$                         & $.622$                         & $\underline{.773}$             & $.061$                         & $.667$                         & $.806$                         \\
                                                              & $\underline{\underline{.074}}$  & $\underline{\underline{.665}}$           & $\mathbf{.797}$                  & $\underline{\underline{.084}}$   & $\underline{\underline{.617}}$ & $\underline{\underline{.754}}$ & $\underline{\underline{.075}}$ & $\underline{\underline{.658}}$ & $\underline{\underline{.786}}$ & $\underline{\underline{.065}}$ & $\underline{\underline{.703}}$ & $\underline{\underline{.823}}$ \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}\cmidrule(l{1.75pt}r{1.75pt}){8-10}\cmidrule(l{1.75pt}r{1.75pt}){11-13}
        \multirow{2}{*}{\textbf{\texttt{OpenAI Text v3 L}}}   & $.073$                          & $.602$                                   & $.761$                           & $.079$                           & $.572$                         & $.704$                         & $.077$                         & $.582$                         & $.734$                         & $.062$                         & $.659$                         & $.797$                         \\
                                                              & $.082$                          & $.627$                                   & $.768$                           & $.091$                           & $.589$                         & $.708$                         & $.087$                         & $.604$                         & $.741$                         & $.070$                         & $.682$                         & $.806$                         \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}\cmidrule(l{1.75pt}r{1.75pt}){8-10}\cmidrule(l{1.75pt}r{1.75pt}){11-13}
        \multirow{2}{*}{\textbf{\texttt{Qwen3 8B}}}           & $.069$                          & $.624$                                   & $.780$                           & $.077$                           & $.578$                         & $.733$                         & $.072$                         & $.607$                         & $.761$                         & $.063$                         & $.657$                         & $.798$                         \\
                                                              & $.077$                          & $.652$                                   & $.786$                           & $.088$                           & $.599$                         & $.736$                         & $.081$                         & $.634$                         & $.767$                         & $.070$                         & $.685$                         & $.808$                         \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}\cmidrule(l{1.75pt}r{1.75pt}){8-10}\cmidrule(l{1.75pt}r{1.75pt}){11-13}
        \multirow{2}{*}{\textbf{\texttt{LLaMA Nemotron 8B}}}  & $.075$                          & $.589$                                   & $.745$                           & $.099$                           & $.463$                         & $.607$                         & $.079$                         & $.570$                         & $.729$                         & $.064$                         & $.653$                         & $.795$                         \\
                                                              & $.084$                          & $.618$                                   & $.762$                           & $.119$                           & $.459$                         & $.587$                         & $.090$                         & $.593$                         & $.734$                         & $.070$                         & $.681$                         & $.807$                         \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}\cmidrule(l{1.75pt}r{1.75pt}){8-10}\cmidrule(l{1.75pt}r{1.75pt}){11-13}
        \multirow{2}{*}{\textbf{\texttt{Gemini 001}}}         & $.077$                          & $.578$                                   & $.748$                           & $.080$                           & $.564$                         & $.710$                         & $.081$                         & $.560$                         & $.717$                         & $.066$                         & $.638$                         & $.782$                         \\
                                                              & $.086$                          & $.611$                                   & $.760$                           & $.091$                           & $.589$                         & $.720$                         & $.091$                         & $.589$                         & $.730$                         & $.073$                         & $.670$                         & $.799$                         \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}\cmidrule(l{1.75pt}r{1.75pt}){8-10}\cmidrule(l{1.75pt}r{1.75pt}){11-13}
        \multirow{2}{*}{\textbf{\texttt{ST5 XXL}}}            & $.080$                          & $.564$                                   & $.735$                           & $.077$                           & $.581$                         & $.722$                         & $.080$                         & $.564$                         & $.715$                         & $.068$                         & $.631$                         & $.777$                         \\
                                                              & $.089$                          & $.596$                                   & $.744$                           & $.087$                           & $.603$                         & $.732$                         & $.089$                         & $.595$                         & $.736$                         & $.075$                         & $.659$                         & $.790$                         \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}\cmidrule(l{1.75pt}r{1.75pt}){8-10}\cmidrule(l{1.75pt}r{1.75pt}){11-13}
        \multirow{2}{*}{\textbf{\texttt{EmbeddingGemma}}}     & $.082$                          & $.553$                                   & $.725$                           & $.085$                           & $.536$                         & $.697$                         & $.082$                         & $.553$                         & $.713$                         & $.073$                         & $.603$                         & $.757$                         \\
                                                              & $.095$                          & $.569$                                   & $.724$                           & $.099$                           & $.549$                         & $.691$                         & $.095$                         & $.571$                         & $.712$                         & $.084$                         & $.618$                         & $.760$                         \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}\cmidrule(l{1.75pt}r{1.75pt}){8-10}\cmidrule(l{1.75pt}r{1.75pt}){11-13}
        \multirow{2}{*}{\textbf{\texttt{Voyage v3 L}}}        & $.082$                          & $.556$                                   & $.728$                           & $.098$                           & $.472$                         & $.624$                         & $.086$                         & $.534$                         & $.699$                         & $.073$                         & $.601$                         & $.755$                         \\
                                                              & $.092$                          & $.581$                                   & $.732$                           & $.109$                           & $.505$                         & $.644$                         & $.097$                         & $.558$                         & $.703$                         & $.082$                         & $.626$                         & $.765$                         \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}\cmidrule(l{1.75pt}r{1.75pt}){8-10}\cmidrule(l{1.75pt}r{1.75pt}){11-13}
        \multirow{2}{*}{\textbf{\texttt{Multilang E5 L Ins}}} & $.084$                          & $.542$                                   & $.717$                           & $.085$                           & $.537$                         & $.704$                         & $.083$                         & $.550$                         & $.713$                         & $.077$                         & $.582$                         & $.741$                         \\
                                                              & $.097$                          & $.558$                                   & $.713$                           & $.099$                           & $.552$                         & $.700$                         & $.095$                         & $.569$                         & $.714$                         & $.088$                         & $.601$                         & $.747$                         \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}\cmidrule(l{1.75pt}r{1.75pt}){8-10}\cmidrule(l{1.75pt}r{1.75pt}){11-13}
        \multirow{2}{*}{\textbf{\texttt{Jina v4}}}            & $.088$                          & $.520$                                   & $.694$                           & $.096$                           & $.479$                         & $.636$                         & $.091$                         & $.506$                         & $.671$                         & $.080$                         & $.563$                         & $.726$                         \\
                                                              & $.101$                          & $.543$                                   & $.700$                           & $.113$                           & $.490$                         & $.628$                         & $.104$                         & $.527$                         & $.676$                         & $.092$                         & $.581$                         & $.729$                         \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}\cmidrule(l{1.75pt}r{1.75pt}){8-10}\cmidrule(l{1.75pt}r{1.75pt}){11-13}
        \multirow{2}{*}{\textbf{\texttt{Nomic v2}}}           & $.108$                          & $.413$                                   & $.603$                           & $.112$                           & $.396$                         & $.540$                         & $.110$                         & $.403$                         & $.567$                         & $.097$                         & $.476$                         & $.647$                         \\
                                                              & $.127$                          & $.426$                                   & $.590$                           & $.136$                           & $.385$                         & $.507$                         & $.132$                         & $.404$                         & $.550$                         & $.114$                         & $.482$                         & $.639$                         \\
    \end{tabularx}
\begin{tabularx}{\linewidth}{X*{6}{c}}
                                                              & \multicolumn{3}{c}{\textbf{LR}} & \multicolumn{3}{c}{$\bm{k}$\textbf{-NN}}                                                                              \\
                                                              & MSE                             & $R^2$                                    & $\rho_{c}$       & MSE               & $R^2$            & $\rho_{c}$       \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}
        \multirow{2}{*}{\textbf{\texttt{KaLM v2}}}            & $0.023_{\pm.000}$               & $.505_{\pm.012}$                         & $.658_{\pm.010}$ & $0.024_{\pm.000}$ & $.491_{\pm.010}$ & $.630_{\pm.007}$ \\
                                                              & $0.022_{\pm.000}$               & $.513_{\pm.010}$                         & $.667_{\pm.006}$ & $0.023_{\pm.000}$ & $.502_{\pm.011}$ & $.638_{\pm.007}$ \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}
        \multirow{2}{*}{\textbf{\texttt{Linq Mistral}}}       & $0.023_{\pm.000}$               & $.515_{\pm.012}$                         & $.666_{\pm.009}$ & $0.023_{\pm.000}$ & $.495_{\pm.010}$ & $.639_{\pm.004}$ \\
                                                              & $0.022_{\pm.000}$               & $.524_{\pm.006}$                         & $.675_{\pm.005}$ & $0.022_{\pm.000}$ & $.504_{\pm.007}$ & $.651_{\pm.005}$ \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}
        \multirow{2}{*}{\textbf{\texttt{Qwen3 8B}}}           & $0.023_{\pm.000}$               & $.500_{\pm.010}$                         & $.653_{\pm.008}$ & $0.024_{\pm.000}$ & $.494_{\pm.013}$ & $.635_{\pm.008}$ \\
                                                              & $0.022_{\pm.000}$               & $.509_{\pm.005}$                         & $.661_{\pm.003}$ & $0.023_{\pm.000}$ & $.502_{\pm.006}$ & $.646_{\pm.003}$ \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}
        \multirow{2}{*}{\textbf{\texttt{EmbeddingGemma}}}     & $0.024_{\pm.000}$               & $.484_{\pm.010}$                         & $.640_{\pm.007}$ & $0.024_{\pm.000}$ & $.484_{\pm.009}$ & $.621_{\pm.006}$ \\
                                                              & $0.023_{\pm.000}$               & $.488_{\pm.010}$                         & $.645_{\pm.007}$ & $0.023_{\pm.000}$ & $.490_{\pm.013}$ & $.637_{\pm.009}$ \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}
        \multirow{2}{*}{\textbf{\texttt{LLaMA Nemotron 8B}}}  & $0.025_{\pm.001}$               & $.465_{\pm.011}$                         & $.623_{\pm.008}$ & $0.026_{\pm.001}$ & $.456_{\pm.006}$ & $.600_{\pm.005}$ \\
                                                              & $0.024_{\pm.000}$               & $.465_{\pm.006}$                         & $.624_{\pm.007}$ & $0.025_{\pm.000}$ & $.457_{\pm.007}$ & $.602_{\pm.005}$ \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}
        \multirow{2}{*}{\textbf{\texttt{OpenAI Text v3 L}}}   & $0.025_{\pm.000}$               & $.461_{\pm.012}$                         & $.616_{\pm.008}$ & $0.026_{\pm.000}$ & $.445_{\pm.008}$ & $.580_{\pm.005}$ \\
                                                              & $0.024_{\pm.000}$               & $.475_{\pm.009}$                         & $.631_{\pm.006}$ & $0.024_{\pm.000}$ & $.471_{\pm.008}$ & $.608_{\pm.005}$ \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}
        \multirow{2}{*}{\textbf{\texttt{ST5 XXL}}}            & $0.026_{\pm.000}$               & $.455_{\pm.011}$                         & $.612_{\pm.008}$ & $0.025_{\pm.000}$ & $.464_{\pm.008}$ & $.606_{\pm.004}$ \\
                                                              & $0.024_{\pm.000}$               & $.465_{\pm.008}$                         & $.622_{\pm.007}$ & $0.023_{\pm.000}$ & $.488_{\pm.011}$ & $.628_{\pm.008}$ \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}
        \multirow{2}{*}{\textbf{\texttt{Multilang E5 L Ins}}} & $0.025_{\pm.000}$               & $.469_{\pm.011}$                         & $.627_{\pm.006}$ & $0.025_{\pm.000}$ & $.475_{\pm.012}$ & $.617_{\pm.007}$ \\
                                                              & $0.024_{\pm.000}$               & $.469_{\pm.012}$                         & $.629_{\pm.009}$ & $0.024_{\pm.000}$ & $.479_{\pm.013}$ & $.622_{\pm.010}$ \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}
        \multirow{2}{*}{\textbf{\texttt{Gemini 001}}}         & $0.026_{\pm.000}$               & $.455_{\pm.007}$                         & $.610_{\pm.004}$ & $0.026_{\pm.001}$ & $.456_{\pm.003}$ & $.598_{\pm.005}$ \\
                                                              & $0.024_{\pm.000}$               & $.464_{\pm.007}$                         & $.619_{\pm.006}$ & $0.024_{\pm.001}$ & $.470_{\pm.012}$ & $.618_{\pm.009}$ \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}
        \multirow{2}{*}{\textbf{\texttt{Voyage v3 L}}}        & $0.027_{\pm.000}$               & $.433_{\pm.011}$                         & $.600_{\pm.008}$ & $0.029_{\pm.001}$ & $.381_{\pm.004}$ & $.520_{\pm.004}$ \\
                                                              & $0.026_{\pm.000}$               & $.444_{\pm.006}$                         & $.611_{\pm.005}$ & $0.027_{\pm.000}$ & $.416_{\pm.009}$ & $.551_{\pm.007}$ \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}
        \multirow{2}{*}{\textbf{\texttt{Jina v4}}}            & $0.028_{\pm.001}$               & $.401_{\pm.011}$                         & $.554_{\pm.010}$ & $0.030_{\pm.001}$ & $.367_{\pm.008}$ & $.504_{\pm.009}$ \\
                                                              & $0.027_{\pm.000}$               & $.404_{\pm.006}$                         & $.566_{\pm.006}$ & $0.029_{\pm.000}$ & $.380_{\pm.008}$ & $.516_{\pm.007}$ \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}
        \multirow{2}{*}{\textbf{\texttt{Nomic v2}}}           & $0.032_{\pm.001}$               & $.331_{\pm.006}$                         & $.485_{\pm.004}$ & $0.034_{\pm.001}$ & $.291_{\pm.012}$ & $.404_{\pm.012}$ \\
                                                              & $0.031_{\pm.000}$               & $.339_{\pm.009}$                         & $.492_{\pm.008}$ & $0.033_{\pm.000}$ & $.305_{\pm.011}$ & $.428_{\pm.009}$ \\
    \end{tabularx}
\begin{tabularx}{\linewidth}{X*{6}{c}}
                                                              & \multicolumn{3}{c}{\textbf{XGB}} & \multicolumn{3}{c}{\textbf{MLP}}                                                                              \\
                                                              & MSE                              & $R^2$                            & $\rho_{c}$       & MSE               & $R^2$            & $\rho_{c}$       \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}
        \multirow{2}{*}{\textbf{\texttt{KaLM v2}}}            & $0.023_{\pm.001}$                & $.506_{\pm.010}$                 & $.646_{\pm.009}$ & $0.021_{\pm.000}$ & $.540_{\pm.015}$ & $.694_{\pm.015}$ \\
                                                              & $0.022_{\pm.001}$                & $.518_{\pm.011}$                 & $.657_{\pm.007}$ & $0.021_{\pm.000}$ & $.543_{\pm.012}$ & $.698_{\pm.008}$ \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}
        \multirow{2}{*}{\textbf{\texttt{Linq Mistral}}}       & $0.022_{\pm.000}$                & $.516_{\pm.010}$                 & $.657_{\pm.008}$ & $0.022_{\pm.001}$ & $.536_{\pm.017}$ & $.693_{\pm.009}$ \\
                                                              & $0.022_{\pm.000}$                & $.523_{\pm.009}$                 & $.663_{\pm.008}$ & $0.021_{\pm.000}$ & $.542_{\pm.008}$ & $.696_{\pm.006}$ \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}
        \multirow{2}{*}{\textbf{\texttt{Qwen3 8B}}}           & $0.023_{\pm.001}$                & $.501_{\pm.015}$                 & $.646_{\pm.012}$ & $0.022_{\pm.001}$ & $.526_{\pm.015}$ & $.681_{\pm.011}$ \\
                                                              & $0.022_{\pm.000}$                & $.508_{\pm.004}$                 & $.647_{\pm.003}$ & $0.021_{\pm.000}$ & $.527_{\pm.009}$ & $.680_{\pm.006}$ \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}
        \multirow{2}{*}{\textbf{\texttt{EmbeddingGemma}}}     & $0.025_{\pm.000}$                & $.474_{\pm.010}$                 & $.616_{\pm.009}$ & $0.022_{\pm.000}$ & $.523_{\pm.013}$ & $.681_{\pm.009}$ \\
                                                              & $0.024_{\pm.000}$                & $.484_{\pm.010}$                 & $.621_{\pm.010}$ & $0.022_{\pm.000}$ & $.522_{\pm.014}$ & $.686_{\pm.011}$ \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}
        \multirow{2}{*}{\textbf{\texttt{LLaMA Nemotron 8B}}}  & $0.025_{\pm.001}$                & $.460_{\pm.008}$                 & $.595_{\pm.005}$ & $0.022_{\pm.001}$ & $.519_{\pm.017}$ & $.675_{\pm.011}$ \\
                                                              & $0.025_{\pm.000}$                & $.463_{\pm.009}$                 & $.610_{\pm.007}$ & $0.022_{\pm.001}$ & $.527_{\pm.015}$ & $.687_{\pm.013}$ \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}
        \multirow{2}{*}{\textbf{\texttt{OpenAI Text v3 L}}}   & $0.027_{\pm.000}$                & $.425_{\pm.008}$                 & $.553_{\pm.006}$ & $0.023_{\pm.001}$ & $.510_{\pm.017}$ & $.667_{\pm.014}$ \\
                                                              & $0.025_{\pm.001}$                & $.446_{\pm.011}$                 & $.575_{\pm.007}$ & $0.022_{\pm.001}$ & $.524_{\pm.013}$ & $.678_{\pm.012}$ \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}
        \multirow{2}{*}{\textbf{\texttt{ST5 XXL}}}            & $0.027_{\pm.000}$                & $.432_{\pm.008}$                 & $.569_{\pm.005}$ & $0.023_{\pm.001}$ & $.505_{\pm.019}$ & $.670_{\pm.012}$ \\
                                                              & $0.025_{\pm.000}$                & $.452_{\pm.006}$                 & $.586_{\pm.006}$ & $0.022_{\pm.000}$ & $.521_{\pm.010}$ & $.683_{\pm.011}$ \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}
        \multirow{2}{*}{\textbf{\texttt{Multilang E5 L Ins}}} & $0.024_{\pm.000}$                & $.490_{\pm.011}$                 & $.634_{\pm.006}$ & $0.023_{\pm.000}$ & $.503_{\pm.014}$ & $.661_{\pm.011}$ \\
                                                              & $0.023_{\pm.000}$                & $.489_{\pm.010}$                 & $.632_{\pm.007}$ & $0.023_{\pm.001}$ & $.502_{\pm.014}$ & $.662_{\pm.011}$ \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}
        \multirow{2}{*}{\textbf{\texttt{Gemini 001}}}         & $0.027_{\pm.001}$                & $.426_{\pm.005}$                 & $.557_{\pm.006}$ & $0.023_{\pm.000}$ & $.499_{\pm.010}$ & $.659_{\pm.012}$ \\
                                                              & $0.025_{\pm.001}$                & $.442_{\pm.011}$                 & $.574_{\pm.010}$ & $0.023_{\pm.000}$ & $.506_{\pm.007}$ & $.654_{\pm.007}$ \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}
        \multirow{2}{*}{\textbf{\texttt{Voyage v3 L}}}        & $0.027_{\pm.000}$                & $.423_{\pm.007}$                 & $.559_{\pm.008}$ & $0.024_{\pm.001}$ & $.480_{\pm.016}$ & $.649_{\pm.012}$ \\
                                                              & $0.026_{\pm.000}$                & $.440_{\pm.006}$                 & $.583_{\pm.006}$ & $0.023_{\pm.001}$ & $.490_{\pm.011}$ & $.660_{\pm.008}$ \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}
        \multirow{2}{*}{\textbf{\texttt{Jina v4}}}            & $0.029_{\pm.001}$                & $.379_{\pm.010}$                 & $.518_{\pm.012}$ & $0.027_{\pm.001}$ & $.430_{\pm.013}$ & $.576_{\pm.011}$ \\
                                                              & $0.028_{\pm.000}$                & $.391_{\pm.010}$                 & $.528_{\pm.010}$ & $0.026_{\pm.000}$ & $.435_{\pm.007}$ & $.585_{\pm.008}$ \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}
        \multirow{2}{*}{\textbf{\texttt{Nomic v2}}}           & $0.033_{\pm.001}$                & $.301_{\pm.008}$                 & $.424_{\pm.013}$ & $0.030_{\pm.000}$ & $.373_{\pm.006}$ & $.540_{\pm.006}$ \\
                                                              & $0.032_{\pm.000}$                & $.306_{\pm.007}$                 & $.431_{\pm.006}$ & $0.029_{\pm.001}$ & $.377_{\pm.014}$ & $.540_{\pm.016}$ \\
    \end{tabularx}
\begin{tabularx}{\linewidth}{X*{12}{c}}
                                                              & \multicolumn{3}{c}{\textbf{LR}} & \multicolumn{3}{c}{$\bm{k}$\textbf{-NN}} & \multicolumn{3}{c}{\textbf{XGB}} & \multicolumn{3}{c}{\textbf{MLP}}                                                                                                                                                                                                                                                             \\
                                                              & MSE                             & $R^2$                                    & $\rho_{c}$                       & MSE                              & $R^2$                          & $\rho_{c}$         & MSE                            & $R^2$                          & $\rho_{c}$                     & MSE                            & $R^2$                          & $\rho_{c}$                     \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}\cmidrule(l{1.75pt}r{1.75pt}){8-10}\cmidrule(l{1.75pt}r{1.75pt}){11-13}
        \multirow{2}{*}{\textbf{\texttt{KaLM v2}}}            & $\underline{\underline{.023}}$  & $\underline{\underline{.516}}$           & $\underline{\underline{.705}}$   & $\mathbf{.024}$                  & $\underline{\underline{.500}}$ & $\underline{.685}$ & $\underline{\underline{.023}}$ & $\underline{\underline{.515}}$ & $\underline{\underline{.697}}$ & $\mathbf{.022}$                & $\mathbf{.540}$                & $\mathbf{.730}$                \\
                                                              & $\underline{\underline{.021}}$  & $\mathbf{.531}$                          & $\underline{\underline{.718}}$   & $\underline{\underline{.022}}$   & $\underline{\underline{.514}}$ & $.695$             & $\underline{\underline{.021}}$ & $\underline{\underline{.528}}$ & $\underline{.709}$             & $\mathbf{.020}$                & $\mathbf{.554}$                & $\underline{\underline{.740}}$ \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}\cmidrule(l{1.75pt}r{1.75pt}){8-10}\cmidrule(l{1.75pt}r{1.75pt}){11-13}
        \multirow{2}{*}{\textbf{\texttt{Linq Mistral}}}       & $\mathbf{.023}$                 & $\mathbf{.519}$                          & $\mathbf{.710}$                  & $\underline{\underline{.024}}$   & $\mathbf{.500}$                & $\mathbf{.695}$    & $\mathbf{.023}$                & $\mathbf{.517}$                & $\mathbf{.704}$                & $\underline{\underline{.022}}$ & $\underline{.528}$             & $\underline{\underline{.729}}$ \\
                                                              & $\mathbf{.021}$                 & $\underline{\underline{.531}}$           & $\mathbf{.719}$                  & $\mathbf{.022}$                  & $\mathbf{.514}$                & $\mathbf{.706}$    & $\mathbf{.021}$                & $\mathbf{.533}$                & $\mathbf{.717}$                & $\underline{\underline{.021}}$ & $\underline{\underline{.551}}$ & $\mathbf{.744}$                \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}\cmidrule(l{1.75pt}r{1.75pt}){8-10}\cmidrule(l{1.75pt}r{1.75pt}){11-13}
        \multirow{2}{*}{\textbf{\texttt{Qwen3 8B}}}           & $\underline{\underline{.023}}$  & $\underline{\underline{.517}}$           & $\underline{\underline{.704}}$   & $\underline{\underline{.024}}$   & $\underline{\underline{.491}}$ & $\underline{.683}$ & $\underline{\underline{.023}}$ & $\underline{\underline{.513}}$ & $\underline{\underline{.698}}$ & $\underline{.022}$             & $\underline{.524}$             & $\underline{\underline{.725}}$ \\
                                                              & $\underline{\underline{.022}}$  & $\underline{\underline{.523}}$           & $\underline{.709}$               & $\underline{\underline{.022}}$   & $\underline{\underline{.508}}$ & $\underline{.696}$ & $.022$                         & $.517$                         & $.697$                         & $\underline{\underline{.021}}$ & $\underline{.541}$             & $\underline{.735}$             \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}\cmidrule(l{1.75pt}r{1.75pt}){8-10}\cmidrule(l{1.75pt}r{1.75pt}){11-13}
        \multirow{2}{*}{\textbf{\texttt{EmbeddingGemma}}}     & $.024$                          & $.491$                                   & $.683$                           & $\underline{.024}$               & $\underline{.486}$             & $.672$             & $.024$                         & $.485$                         & $.667$                         & $\underline{.022}$             & $\underline{.524}$             & $.717$                         \\
                                                              & $.022$                          & $.507$                                   & $.696$                           & $.023$                           & $.492$                         & $.680$             & $.023$                         & $.496$                         & $.673$                         & $\underline{.021}$             & $\underline{.537}$             & $\underline{.732}$             \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}\cmidrule(l{1.75pt}r{1.75pt}){8-10}\cmidrule(l{1.75pt}r{1.75pt}){11-13}
        \multirow{2}{*}{\textbf{\texttt{LLaMA Nemotron 8B}}}  & $.025$                          & $.475$                                   & $.673$                           & $.026$                           & $.446$                         & $.647$             & $.026$                         & $.456$                         & $.637$                         & $\underline{.023}$             & $\underline{.523}$             & $\underline{.720}$             \\
                                                              & $.023$                          & $.485$                                   & $.675$                           & $.024$                           & $.466$                         & $.658$             & $.024$                         & $.482$                         & $.666$                         & $\underline{.021}$             & $.535$                         & $\underline{.733}$             \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}\cmidrule(l{1.75pt}r{1.75pt}){8-10}\cmidrule(l{1.75pt}r{1.75pt}){11-13}
        \multirow{2}{*}{\textbf{\texttt{OpenAI Text v3 L}}}   & $.025$                          & $.471$                                   & $.658$                           & $.026$                           & $.454$                         & $.631$             & $.026$                         & $.445$                         & $.616$                         & $.023$                         & $.516$                         & $.704$                         \\
                                                              & $.023$                          & $.494$                                   & $.683$                           & $.023$                           & $.486$                         & $.660$             & $.025$                         & $.459$                         & $.638$                         & $.021$                         & $.532$                         & $.723$                         \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}\cmidrule(l{1.75pt}r{1.75pt}){8-10}\cmidrule(l{1.75pt}r{1.75pt}){11-13}
        \multirow{2}{*}{\textbf{\texttt{ST5 XXL}}}            & $.025$                          & $.471$                                   & $.659$                           & $.025$                           & $.474$                         & $.659$             & $.026$                         & $.449$                         & $.626$                         & $.023$                         & $.513$                         & $.712$                         \\
                                                              & $.024$                          & $.482$                                   & $.671$                           & $\underline{.023}$               & $\underline{.501}$             & $.681$             & $.024$                         & $.472$                         & $.644$                         & $.022$                         & $.526$                         & $.725$                         \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}\cmidrule(l{1.75pt}r{1.75pt}){8-10}\cmidrule(l{1.75pt}r{1.75pt}){11-13}
        \multirow{2}{*}{\textbf{\texttt{Multilang E5 L Ins}}} & $.025$                          & $.472$                                   & $.671$                           & $.025$                           & $.472$                         & $.665$             & $.024$                         & $.489$                         & $.676$                         & $.023$                         & $.508$                         & $.709$                         \\
                                                              & $.024$                          & $.478$                                   & $.675$                           & $.023$                           & $.490$                         & $.676$             & $.023$                         & $.499$                         & $.682$                         & $.022$                         & $.514$                         & $.708$                         \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}\cmidrule(l{1.75pt}r{1.75pt}){8-10}\cmidrule(l{1.75pt}r{1.75pt}){11-13}
        \multirow{2}{*}{\textbf{\texttt{Gemini 001}}}         & $.026$                          & $.460$                                   & $.654$                           & $.026$                           & $.458$                         & $.648$             & $.027$                         & $.436$                         & $.613$                         & $.024$                         & $.499$                         & $.699$                         \\
                                                              & $.024$                          & $.486$                                   & $.674$                           & $.024$                           & $.481$                         & $.671$             & $.025$                         & $.462$                         & $.638$                         & $.022$                         & $.519$                         & $.706$                         \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}\cmidrule(l{1.75pt}r{1.75pt}){8-10}\cmidrule(l{1.75pt}r{1.75pt}){11-13}
        \multirow{2}{*}{\textbf{\texttt{Voyage v3 L}}}        & $.026$                          & $.446$                                   & $.645$                           & $.029$                           & $.401$                         & $.578$             & $.027$                         & $.427$                         & $.605$                         & $.024$                         & $.488$                         & $.688$                         \\
                                                              & $.025$                          & $.460$                                   & $.660$                           & $.027$                           & $.421$                         & $.602$             & $.025$                         & $.456$                         & $.640$                         & $.023$                         & $.509$                         & $.707$                         \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}\cmidrule(l{1.75pt}r{1.75pt}){8-10}\cmidrule(l{1.75pt}r{1.75pt}){11-13}
        \multirow{2}{*}{\textbf{\texttt{Jina v4}}}            & $.028$                          & $.408$                                   & $.600$                           & $.030$                           & $.372$                         & $.558$             & $.029$                         & $.384$                         & $.572$                         & $.027$                         & $.432$                         & $.631$                         \\
                                                              & $.026$                          & $.427$                                   & $.623$                           & $.027$                           & $.411$                         & $.589$             & $.027$                         & $.418$                         & $.597$                         & $.025$                         & $.455$                         & $.654$                         \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}\cmidrule(l{1.75pt}r{1.75pt}){8-10}\cmidrule(l{1.75pt}r{1.75pt}){11-13}
        \multirow{2}{*}{\textbf{\texttt{Nomic v2}}}           & $.032$                          & $.336$                                   & $.529$                           & $.034$                           & $.293$                         & $.457$             & $.033$                         & $.313$                         & $.479$                         & $.030$                         & $.369$                         & $.578$                         \\
                                                              & $.030$                          & $.348$                                   & $.543$                           & $.032$                           & $.318$                         & $.484$             & $.032$                         & $.316$                         & $.493$                         & $.029$                         & $.382$                         & $.594$                         \\
    \end{tabularx}
\begin{tabularx}{\linewidth}{X*{6}{c}}
                                                              & \multicolumn{3}{c}{\textbf{LR}} & \multicolumn{3}{c}{$\bm{k}$\textbf{-NN}}                                                                             \\
                                                              & \texttt{p}                      & \texttt{r}                               & $F_{1}$          & \texttt{p}       & \texttt{r}       & $F_{1}$          \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}
        \multirow{3}{*}{\textbf{\texttt{Gemini 001}}}         & $.698_{\pm.004}$                & $.495_{\pm.005}$                         & $.573_{\pm.005}$ & $.596_{\pm.008}$ & $.529_{\pm.006}$ & $.557_{\pm.005}$ \\
                                                              & $.731_{\pm.004}$                & $.608_{\pm.004}$                         & $.660_{\pm.003}$ & $.646_{\pm.002}$ & $.630_{\pm.004}$ & $.636_{\pm.003}$ \\
                                                              & $.739_{\pm.004}$                & $.608_{\pm.004}$                         & $.667_{\pm.003}$ & $.652_{\pm.002}$ & $.630_{\pm.004}$ & $.640_{\pm.003}$ \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}
        \multirow{3}{*}{\textbf{\texttt{EmbeddingGemma}}}     & $.679_{\pm.006}$                & $.483_{\pm.007}$                         & $.559_{\pm.006}$ & $.586_{\pm.009}$ & $.501_{\pm.004}$ & $.535_{\pm.004}$ \\
                                                              & $.724_{\pm.001}$                & $.590_{\pm.004}$                         & $.647_{\pm.002}$ & $.629_{\pm.002}$ & $.606_{\pm.003}$ & $.614_{\pm.002}$ \\
                                                              & $.734_{\pm.001}$                & $.590_{\pm.004}$                         & $.654_{\pm.002}$ & $.635_{\pm.002}$ & $.606_{\pm.003}$ & $.620_{\pm.002}$ \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}
        \multirow{3}{*}{\textbf{\texttt{OpenAI Text v3 L}}}   & $.667_{\pm.007}$                & $.474_{\pm.010}$                         & $.548_{\pm.009}$ & $.474_{\pm.004}$ & $.422_{\pm.004}$ & $.439_{\pm.003}$ \\
                                                              & $.710_{\pm.002}$                & $.589_{\pm.003}$                         & $.640_{\pm.002}$ & $.518_{\pm.001}$ & $.562_{\pm.002}$ & $.534_{\pm.001}$ \\
                                                              & $.719_{\pm.002}$                & $.589_{\pm.003}$                         & $.648_{\pm.002}$ & $.532_{\pm.001}$ & $.562_{\pm.002}$ & $.547_{\pm.001}$ \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}
        \multirow{3}{*}{\textbf{\texttt{Linq Mistral}}}       & $.643_{\pm.003}$                & $.479_{\pm.008}$                         & $.544_{\pm.007}$ & $.549_{\pm.009}$ & $.449_{\pm.007}$ & $.487_{\pm.007}$ \\
                                                              & $.692_{\pm.002}$                & $.592_{\pm.003}$                         & $.635_{\pm.002}$ & $.594_{\pm.003}$ & $.566_{\pm.003}$ & $.576_{\pm.003}$ \\
                                                              & $.701_{\pm.002}$                & $.592_{\pm.003}$                         & $.642_{\pm.002}$ & $.605_{\pm.004}$ & $.566_{\pm.003}$ & $.585_{\pm.003}$ \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}
        \multirow{3}{*}{\textbf{\texttt{Qwen3 8B}}}           & $.676_{\pm.005}$                & $.476_{\pm.007}$                         & $.550_{\pm.006}$ & $.573_{\pm.007}$ & $.474_{\pm.005}$ & $.512_{\pm.005}$ \\
                                                              & $.713_{\pm.001}$                & $.592_{\pm.002}$                         & $.643_{\pm.002}$ & $.605_{\pm.003}$ & $.575_{\pm.004}$ & $.586_{\pm.003}$ \\
                                                              & $.723_{\pm.001}$                & $.592_{\pm.002}$                         & $.651_{\pm.002}$ & $.614_{\pm.003}$ & $.575_{\pm.004}$ & $.594_{\pm.003}$ \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}
        \multirow{3}{*}{\textbf{\texttt{KaLM v2}}}            & $.675_{\pm.007}$                & $.496_{\pm.006}$                         & $.566_{\pm.006}$ & $.579_{\pm.007}$ & $.490_{\pm.008}$ & $.524_{\pm.006}$ \\
                                                              & $.714_{\pm.003}$                & $.603_{\pm.004}$                         & $.651_{\pm.003}$ & $.620_{\pm.004}$ & $.594_{\pm.004}$ & $.603_{\pm.004}$ \\
                                                              & $.723_{\pm.003}$                & $.603_{\pm.004}$                         & $.658_{\pm.003}$ & $.625_{\pm.003}$ & $.594_{\pm.004}$ & $.609_{\pm.004}$ \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}
        \multirow{3}{*}{\textbf{\texttt{Multilang E5 L Ins}}} & $.636_{\pm.004}$                & $.443_{\pm.006}$                         & $.517_{\pm.004}$ & $.485_{\pm.011}$ & $.469_{\pm.009}$ & $.472_{\pm.008}$ \\
                                                              & $.703_{\pm.003}$                & $.563_{\pm.003}$                         & $.620_{\pm.001}$ & $.544_{\pm.002}$ & $.594_{\pm.004}$ & $.566_{\pm.003}$ \\
                                                              & $.716_{\pm.004}$                & $.563_{\pm.003}$                         & $.630_{\pm.001}$ & $.548_{\pm.002}$ & $.594_{\pm.004}$ & $.570_{\pm.002}$ \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}
        \multirow{3}{*}{\textbf{\texttt{LLaMA Nemotron 8B}}}  & $.615_{\pm.005}$                & $.444_{\pm.004}$                         & $.509_{\pm.003}$ & $.466_{\pm.007}$ & $.399_{\pm.004}$ & $.418_{\pm.005}$ \\
                                                              & $.676_{\pm.002}$                & $.577_{\pm.002}$                         & $.620_{\pm.002}$ & $.530_{\pm.002}$ & $.573_{\pm.002}$ & $.545_{\pm.001}$ \\
                                                              & $.686_{\pm.002}$                & $.577_{\pm.002}$                         & $.627_{\pm.002}$ & $.543_{\pm.002}$ & $.573_{\pm.002}$ & $.557_{\pm.001}$ \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}
        \multirow{3}{*}{\textbf{\texttt{Nomic v2}}}           & $.639_{\pm.010}$                & $.416_{\pm.008}$                         & $.496_{\pm.006}$ & $.451_{\pm.009}$ & $.405_{\pm.004}$ & $.418_{\pm.005}$ \\
                                                              & $.691_{\pm.002}$                & $.530_{\pm.003}$                         & $.593_{\pm.002}$ & $.495_{\pm.003}$ & $.527_{\pm.005}$ & $.508_{\pm.003}$ \\
                                                              & $.705_{\pm.002}$                & $.530_{\pm.003}$                         & $.605_{\pm.002}$ & $.499_{\pm.002}$ & $.527_{\pm.005}$ & $.512_{\pm.003}$ \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}
        \multirow{3}{*}{\textbf{\texttt{Jina v4}}}            & $.623_{\pm.009}$                & $.411_{\pm.004}$                         & $.489_{\pm.004}$ & $.419_{\pm.005}$ & $.373_{\pm.003}$ & $.387_{\pm.003}$ \\
                                                              & $.682_{\pm.003}$                & $.534_{\pm.003}$                         & $.594_{\pm.003}$ & $.480_{\pm.002}$ & $.521_{\pm.001}$ & $.494_{\pm.001}$ \\
                                                              & $.696_{\pm.003}$                & $.534_{\pm.003}$                         & $.604_{\pm.003}$ & $.499_{\pm.002}$ & $.521_{\pm.001}$ & $.509_{\pm.001}$ \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}
        \multirow{3}{*}{\textbf{\texttt{Voyage v3 L}}}        & $.609_{\pm.003}$                & $.417_{\pm.005}$                         & $.490_{\pm.003}$ & $.430_{\pm.009}$ & $.383_{\pm.005}$ & $.398_{\pm.006}$ \\
                                                              & $.683_{\pm.003}$                & $.538_{\pm.002}$                         & $.597_{\pm.002}$ & $.494_{\pm.003}$ & $.533_{\pm.003}$ & $.509_{\pm.003}$ \\
                                                              & $.697_{\pm.003}$                & $.538_{\pm.002}$                         & $.607_{\pm.002}$ & $.508_{\pm.004}$ & $.533_{\pm.003}$ & $.520_{\pm.003}$ \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}
        \multirow{3}{*}{\textbf{\texttt{ST5 XXL}}}            & $.619_{\pm.007}$                & $.396_{\pm.006}$                         & $.475_{\pm.005}$ & $.434_{\pm.005}$ & $.399_{\pm.004}$ & $.409_{\pm.003}$ \\
                                                              & $.687_{\pm.003}$                & $.520_{\pm.002}$                         & $.585_{\pm.002}$ & $.496_{\pm.002}$ & $.542_{\pm.002}$ & $.514_{\pm.002}$ \\
                                                              & $.704_{\pm.004}$                & $.520_{\pm.002}$                         & $.598_{\pm.002}$ & $.513_{\pm.002}$ & $.542_{\pm.002}$ & $.527_{\pm.002}$ \\
    \end{tabularx}
\begin{tabularx}{\linewidth}{X*{6}{c}}
                                                              & \multicolumn{3}{c}{\textbf{XGB}} & \multicolumn{3}{c}{\textbf{MLP}}                                                                             \\
                                                              & \texttt{p}                       & \texttt{r}                       & $F_{1}$          & \texttt{p}       & \texttt{r}       & $F_{1}$          \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}
        \multirow{3}{*}{\textbf{\texttt{Gemini 001}}}         & $.656_{\pm.009}$                 & $.464_{\pm.005}$                 & $.538_{\pm.005}$ & $.688_{\pm.009}$ & $.508_{\pm.006}$ & $.577_{\pm.006}$ \\
                                                              & $.712_{\pm.004}$                 & $.577_{\pm.003}$                 & $.634_{\pm.002}$ & $.721_{\pm.005}$ & $.622_{\pm.005}$ & $.665_{\pm.005}$ \\
                                                              & $.722_{\pm.004}$                 & $.577_{\pm.003}$                 & $.641_{\pm.002}$ & $.728_{\pm.004}$ & $.622_{\pm.005}$ & $.671_{\pm.004}$ \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}
        \multirow{3}{*}{\textbf{\texttt{EmbeddingGemma}}}     & $.672_{\pm.004}$                 & $.432_{\pm.006}$                 & $.520_{\pm.005}$ & $.671_{\pm.014}$ & $.493_{\pm.010}$ & $.559_{\pm.009}$ \\
                                                              & $.716_{\pm.002}$                 & $.543_{\pm.002}$                 & $.613_{\pm.002}$ & $.715_{\pm.003}$ & $.608_{\pm.013}$ & $.652_{\pm.008}$ \\
                                                              & $.729_{\pm.002}$                 & $.543_{\pm.002}$                 & $.622_{\pm.002}$ & $.720_{\pm.005}$ & $.608_{\pm.013}$ & $.659_{\pm.007}$ \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}
        \multirow{3}{*}{\textbf{\texttt{OpenAI Text v3 L}}}   & $.633_{\pm.008}$                 & $.383_{\pm.005}$                 & $.469_{\pm.006}$ & $.649_{\pm.006}$ & $.493_{\pm.008}$ & $.555_{\pm.007}$ \\
                                                              & $.692_{\pm.003}$                 & $.510_{\pm.004}$                 & $.580_{\pm.004}$ & $.699_{\pm.004}$ & $.605_{\pm.007}$ & $.646_{\pm.005}$ \\
                                                              & $.709_{\pm.003}$                 & $.510_{\pm.004}$                 & $.593_{\pm.003}$ & $.707_{\pm.004}$ & $.605_{\pm.007}$ & $.652_{\pm.004}$ \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}
        \multirow{3}{*}{\textbf{\texttt{Linq Mistral}}}       & $.641_{\pm.008}$                 & $.392_{\pm.005}$                 & $.477_{\pm.005}$ & $.674_{\pm.012}$ & $.469_{\pm.011}$ & $.543_{\pm.010}$ \\
                                                              & $.696_{\pm.002}$                 & $.524_{\pm.003}$                 & $.591_{\pm.002}$ & $.706_{\pm.006}$ & $.590_{\pm.011}$ & $.639_{\pm.006}$ \\
                                                              & $.712_{\pm.002}$                 & $.524_{\pm.003}$                 & $.604_{\pm.002}$ & $.713_{\pm.008}$ & $.590_{\pm.011}$ & $.645_{\pm.004}$ \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}
        \multirow{3}{*}{\textbf{\texttt{Qwen3 8B}}}           & $.656_{\pm.010}$                 & $.423_{\pm.008}$                 & $.507_{\pm.008}$ & $.688_{\pm.010}$ & $.476_{\pm.010}$ & $.551_{\pm.009}$ \\
                                                              & $.706_{\pm.004}$                 & $.538_{\pm.004}$                 & $.606_{\pm.004}$ & $.714_{\pm.002}$ & $.597_{\pm.005}$ & $.646_{\pm.003}$ \\
                                                              & $.719_{\pm.003}$                 & $.538_{\pm.004}$                 & $.616_{\pm.004}$ & $.721_{\pm.003}$ & $.597_{\pm.005}$ & $.653_{\pm.002}$ \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}
        \multirow{3}{*}{\textbf{\texttt{KaLM v2}}}            & $.681_{\pm.009}$                 & $.435_{\pm.009}$                 & $.521_{\pm.010}$ & $.691_{\pm.012}$ & $.497_{\pm.012}$ & $.567_{\pm.010}$ \\
                                                              & $.716_{\pm.004}$                 & $.555_{\pm.003}$                 & $.619_{\pm.003}$ & $.717_{\pm.003}$ & $.605_{\pm.005}$ & $.652_{\pm.004}$ \\
                                                              & $.727_{\pm.004}$                 & $.555_{\pm.003}$                 & $.629_{\pm.003}$ & $.723_{\pm.003}$ & $.605_{\pm.005}$ & $.659_{\pm.004}$ \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}
        \multirow{3}{*}{\textbf{\texttt{Multilang E5 L Ins}}} & $.639_{\pm.012}$                 & $.378_{\pm.003}$                 & $.463_{\pm.004}$ & $.673_{\pm.026}$ & $.436_{\pm.022}$ & $.504_{\pm.013}$ \\
                                                              & $.684_{\pm.001}$                 & $.508_{\pm.003}$                 & $.575_{\pm.002}$ & $.699_{\pm.004}$ & $.572_{\pm.014}$ & $.617_{\pm.010}$ \\
                                                              & $.699_{\pm.001}$                 & $.508_{\pm.003}$                 & $.589_{\pm.002}$ & $.704_{\pm.008}$ & $.572_{\pm.014}$ & $.631_{\pm.006}$ \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}
        \multirow{3}{*}{\textbf{\texttt{LLaMA Nemotron 8B}}}  & $.634_{\pm.012}$                 & $.365_{\pm.002}$                 & $.452_{\pm.003}$ & $.626_{\pm.009}$ & $.462_{\pm.012}$ & $.521_{\pm.008}$ \\
                                                              & $.690_{\pm.003}$                 & $.505_{\pm.003}$                 & $.576_{\pm.003}$ & $.679_{\pm.006}$ & $.597_{\pm.002}$ & $.630_{\pm.004}$ \\
                                                              & $.706_{\pm.003}$                 & $.505_{\pm.003}$                 & $.589_{\pm.003}$ & $.683_{\pm.003}$ & $.597_{\pm.002}$ & $.637_{\pm.002}$ \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}
        \multirow{3}{*}{\textbf{\texttt{Nomic v2}}}           & $.603_{\pm.011}$                 & $.340_{\pm.004}$                 & $.425_{\pm.005}$ & $.641_{\pm.011}$ & $.444_{\pm.008}$ & $.517_{\pm.007}$ \\
                                                              & $.664_{\pm.004}$                 & $.467_{\pm.005}$                 & $.539_{\pm.003}$ & $.687_{\pm.004}$ & $.556_{\pm.006}$ & $.610_{\pm.005}$ \\
                                                              & $.685_{\pm.004}$                 & $.467_{\pm.005}$                 & $.556_{\pm.003}$ & $.698_{\pm.003}$ & $.556_{\pm.006}$ & $.619_{\pm.005}$ \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}
        \multirow{3}{*}{\textbf{\texttt{Jina v4}}}            & $.604_{\pm.010}$                 & $.326_{\pm.003}$                 & $.412_{\pm.002}$ & $.635_{\pm.009}$ & $.422_{\pm.007}$ & $.497_{\pm.006}$ \\
                                                              & $.666_{\pm.004}$                 & $.458_{\pm.004}$                 & $.532_{\pm.004}$ & $.681_{\pm.006}$ & $.549_{\pm.005}$ & $.603_{\pm.001}$ \\
                                                              & $.688_{\pm.004}$                 & $.458_{\pm.004}$                 & $.550_{\pm.003}$ & $.693_{\pm.006}$ & $.549_{\pm.005}$ & $.613_{\pm.002}$ \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}
        \multirow{3}{*}{\textbf{\texttt{Voyage v3 L}}}        & $.573_{\pm.006}$                 & $.321_{\pm.003}$                 & $.400_{\pm.004}$ & $.616_{\pm.010}$ & $.428_{\pm.012}$ & $.497_{\pm.008}$ \\
                                                              & $.646_{\pm.003}$                 & $.463_{\pm.002}$                 & $.531_{\pm.002}$ & $.674_{\pm.009}$ & $.552_{\pm.008}$ & $.602_{\pm.004}$ \\
                                                              & $.668_{\pm.003}$                 & $.463_{\pm.002}$                 & $.547_{\pm.002}$ & $.685_{\pm.007}$ & $.552_{\pm.008}$ & $.611_{\pm.004}$ \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}
        \multirow{3}{*}{\textbf{\texttt{ST5 XXL}}}            & $.575_{\pm.008}$                 & $.326_{\pm.006}$                 & $.408_{\pm.007}$ & $.638_{\pm.011}$ & $.418_{\pm.010}$ & $.496_{\pm.010}$ \\
                                                              & $.654_{\pm.003}$                 & $.452_{\pm.004}$                 & $.526_{\pm.003}$ & $.690_{\pm.004}$ & $.541_{\pm.005}$ & $.601_{\pm.003}$ \\
                                                              & $.679_{\pm.004}$                 & $.452_{\pm.004}$                 & $.543_{\pm.003}$ & $.703_{\pm.005}$ & $.541_{\pm.005}$ & $.611_{\pm.002}$ \\
    \end{tabularx}
\begin{tabular}{l*{12}{c}}
                                                              & \multicolumn{3}{c}{\textbf{LR}} & \multicolumn{3}{c}{$\bm{k}$\textbf{-NN}} & \multicolumn{3}{c}{\textbf{XGB}} & \multicolumn{3}{c}{\textbf{MLP}}                                                                                                                                                                                                                                           \\
                                                              & \texttt{p}                      & \texttt{r}                               & $F_{1}$                          & \texttt{p}                       & \texttt{r}      & $F_{1}$         & \texttt{p}                     & \texttt{r}                     & $F_{1}$                        & \texttt{p}                     & \texttt{r}                     & $F_{1}$                        \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}\cmidrule(l{1.75pt}r{1.75pt}){8-10}\cmidrule(l{1.75pt}r{1.75pt}){11-13}
        \multirow{3}{*}{\textbf{\texttt{Gemini 001}}}         & $\mathbf{.716}$                 & $\mathbf{.517}$                          & $\mathbf{.594}$                  & $\mathbf{.624}$                  & $\mathbf{.543}$ & $\mathbf{.575}$ & $\underline{\underline{.674}}$ & $\mathbf{.469}$                & $\mathbf{.546}$                & $\mathbf{.713}$                & $\mathbf{.529}$                & $\mathbf{.600}$                \\
                                                              & $\mathbf{.735}$                 & $\mathbf{.612}$                          & $\mathbf{.664}$                  & $\mathbf{.649}$                  & $\mathbf{.631}$ & $\mathbf{.637}$ & $\underline{\underline{.714}}$ & $\mathbf{.579}$                & $\mathbf{.636}$                & $\underline{\underline{.719}}$ & $\mathbf{.623}$                & $\mathbf{.663}$                \\
                                                              & $\mathbf{.743}$                 & $\mathbf{.612}$                          & $\mathbf{.671}$                  & $\mathbf{.654}$                  & $\mathbf{.631}$ & $\mathbf{.642}$ & $\underline{\underline{.724}}$ & $\mathbf{.579}$                & $\mathbf{.643}$                & $\underline{\underline{.723}}$ & $\mathbf{.623}$                & $\mathbf{.670}$                \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}\cmidrule(l{1.75pt}r{1.75pt}){8-10}\cmidrule(l{1.75pt}r{1.75pt}){11-13}
        \multirow{3}{*}{\textbf{\texttt{EmbeddingGemma}}}     & $\underline{.688}$              & $.493$                                   & $.568$                           & $\underline{.599}$               & $.512$          & $.546$          & $\underline{\underline{.678}}$ & $\underline{.447}$             & $\underline{\underline{.533}}$ & $\underline{\underline{.700}}$ & $\underline{\underline{.517}}$ & $\underline{\underline{.590}}$ \\
                                                              & $\underline{.722}$              & $.590$                                   & $.645$                           & $.628$                           & $.606$          & $.613$          & $\underline{.710}$             & $.542$                         & $.610$                         & $\mathbf{.725}$                & $\underline{.610}$             & $\underline{\underline{.659}}$ \\
                                                              & $\underline{.732}$              & $.590$                                   & $.653$                           & $.635$                           & $.606$          & $.620$          & $\underline{\underline{.724}}$ & $.542$                         & $.620$                         & $\mathbf{.732}$                & $\underline{.610}$             & $\underline{\underline{.665}}$ \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}\cmidrule(l{1.75pt}r{1.75pt}){8-10}\cmidrule(l{1.75pt}r{1.75pt}){11-13}
        \multirow{3}{*}{\textbf{\texttt{OpenAI Text v3 L}}}   & $\underline{.687}$              & $.489$                                   & $.564$                           & $.472$                           & $.423$          & $.437$          & $\underline{.645}$             & $.397$                         & $.483$                         & $.683$                         & $\underline{\underline{.518}}$ & $\underline{.579}$             \\
                                                              & $.710$                          & $.587$                                   & $.638$                           & $.512$                           & $.557$          & $.528$          & $.687$                         & $.502$                         & $.573$                         & $.705$                         & $.604$                         & $.647$                         \\
                                                              & $.718$                          & $.587$                                   & $.646$                           & $.529$                           & $.557$          & $.542$          & $.704$                         & $.502$                         & $.586$                         & $.706$                         & $.604$                         & $.651$                         \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}\cmidrule(l{1.75pt}r{1.75pt}){8-10}\cmidrule(l{1.75pt}r{1.75pt}){11-13}
        \multirow{3}{*}{\textbf{\texttt{Linq Mistral}}}       & $\underline{.685}$              & $\underline{.494}$                       & $.568$                           & $.565$                           & $.461$          & $.500$          & $\underline{\underline{.666}}$ & $.408$                         & $.497$                         & $\underline{\underline{.700}}$ & $.494$                         & $.575$                         \\
                                                              & $.707$                          & $.595$                                   & $.643$                           & $.592$                           & $.566$          & $.575$          & $.704$                         & $.530$                         & $.597$                         & $\underline{\underline{.718}}$ & $.577$                         & $.637$                         \\
                                                              & $.715$                          & $.595$                                   & $.649$                           & $.603$                           & $.566$          & $.584$          & $\underline{.717}$             & $.530$                         & $.610$                         & $\underline{\underline{.727}}$ & $.577$                         & $.644$                         \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}\cmidrule(l{1.75pt}r{1.75pt}){8-10}\cmidrule(l{1.75pt}r{1.75pt}){11-13}
        \multirow{3}{*}{\textbf{\texttt{Qwen3 8B}}}           & $\underline{\underline{.700}}$  & $\underline{.496}$                       & $\underline{.573}$               & $.582$                           & $.490$          & $.525$          & $\underline{.651}$             & $.425$                         & $.507$                         & $\underline{\underline{.703}}$ & $.498$                         & $.574$                         \\
                                                              & $.718$                          & $\underline{.599}$                       & $.649$                           & $.604$                           & $.574$          & $.585$          & $.701$                         & $.541$                         & $.605$                         & $\underline{\underline{.718}}$ & $.604$                         & $\underline{.651}$             \\
                                                              & $.727$                          & $\underline{.599}$                       & $.657$                           & $.614$                           & $.574$          & $.593$          & $.714$                         & $.541$                         & $.616$                         & $\underline{.721}$             & $.604$                         & $\underline{.658}$             \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}\cmidrule(l{1.75pt}r{1.75pt}){8-10}\cmidrule(l{1.75pt}r{1.75pt}){11-13}
        \multirow{3}{*}{\textbf{\texttt{KaLM v2}}}            & $\underline{\underline{.705}}$  & $\underline{\underline{.515}}$           & $\underline{\underline{.588}}$   & $\underline{.600}$               & $.511$          & $.544$          & $\underline{\underline{.682}}$ & $\underline{\underline{.453}}$ & $\underline{\underline{.535}}$ & $\underline{\underline{.704}}$ & $.487$                         & $.565$                         \\
                                                              & $\underline{.725}$              & $\underline{\underline{.608}}$           & $\underline{\underline{.658}}$   & $.627$                           & $.606$          & $.611$          & $\mathbf{.722}$                & $\underline{.563}$             & $\underline{\underline{.627}}$ & $\underline{\underline{.715}}$ & $.597$                         & $.642$                         \\
                                                              & $\underline{.733}$              & $\underline{\underline{.608}}$           & $\underline{\underline{.665}}$   & $.632$                           & $.606$          & $.618$          & $\mathbf{.733}$                & $\underline{.563}$             & $\underline{\underline{.637}}$ & $\underline{\underline{.723}}$ & $.597$                         & $.654$                         \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}\cmidrule(l{1.75pt}r{1.75pt}){8-10}\cmidrule(l{1.75pt}r{1.75pt}){11-13}
        \multirow{3}{*}{\textbf{\texttt{Multilang E5 L Ins}}} & $.674$                          & $.474$                                   & $.549$                           & $.511$                           & $.496$          & $.499$          & $\underline{\underline{.674}}$ & $.392$                         & $.481$                         & $.675$                         & $.482$                         & $.550$                         \\
                                                              & $.718$                          & $.568$                                   & $.627$                           & $.546$                           & $.603$          & $.571$          & $.688$                         & $.506$                         & $.574$                         & $.702$                         & $.568$                         & $.616$                         \\
                                                              & $\underline{.728}$              & $.568$                                   & $.638$                           & $.552$                           & $.603$          & $.576$          & $.702$                         & $.506$                         & $.588$                         & $.711$                         & $.568$                         & $.631$                         \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}\cmidrule(l{1.75pt}r{1.75pt}){8-10}\cmidrule(l{1.75pt}r{1.75pt}){11-13}
        \multirow{3}{*}{\textbf{\texttt{LLaMA Nemotron 8B}}}  & $.637$                          & $.454$                                   & $.521$                           & $.476$                           & $.405$          & $.425$          & $\mathbf{.683}$                & $.388$                         & $.480$                         & $.607$                         & $\underline{\underline{.512}}$ & $.549$                         \\
                                                              & $.677$                          & $.580$                                   & $.620$                           & $.523$                           & $.563$          & $.536$          & $.700$                         & $.513$                         & $.583$                         & $.676$                         & $.587$                         & $.623$                         \\
                                                              & $.687$                          & $.580$                                   & $.629$                           & $.535$                           & $.563$          & $.549$          & $.713$                         & $.513$                         & $.597$                         & $.674$                         & $.587$                         & $.628$                         \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}\cmidrule(l{1.75pt}r{1.75pt}){8-10}\cmidrule(l{1.75pt}r{1.75pt}){11-13}
        \multirow{3}{*}{\textbf{\texttt{Nomic v2}}}           & $.669$                          & $.428$                                   & $.514$                           & $.476$                           & $.410$          & $.429$          & $\underline{.639}$             & $.348$                         & $.438$                         & $.669$                         & $.460$                         & $.537$                         \\
                                                              & $.703$                          & $.538$                                   & $.602$                           & $.506$                           & $.536$          & $.517$          & $.672$                         & $.472$                         & $.543$                         & $.692$                         & $.559$                         & $.610$                         \\
                                                              & $.717$                          & $.538$                                   & $.615$                           & $.511$                           & $.536$          & $.524$          & $.690$                         & $.472$                         & $.560$                         & $.706$                         & $.559$                         & $.624$                         \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}\cmidrule(l{1.75pt}r{1.75pt}){8-10}\cmidrule(l{1.75pt}r{1.75pt}){11-13}
        \multirow{3}{*}{\textbf{\texttt{Jina v4}}}            & $.663$                          & $.423$                                   & $.508$                           & $.454$                           & $.395$          & $.412$          & $.631$                         & $.346$                         & $.434$                         & $.660$                         & $.436$                         & $.515$                         \\
                                                              & $.695$                          & $.534$                                   & $.598$                           & $.481$                           & $.524$          & $.496$          & $.673$                         & $.461$                         & $.536$                         & $.687$                         & $.547$                         & $.602$                         \\
                                                              & $.708$                          & $.534$                                   & $.609$                           & $.498$                           & $.524$          & $.511$          & $.696$                         & $.461$                         & $.555$                         & $.702$                         & $.547$                         & $.615$                         \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}\cmidrule(l{1.75pt}r{1.75pt}){8-10}\cmidrule(l{1.75pt}r{1.75pt}){11-13}
        \multirow{3}{*}{\textbf{\texttt{Voyage v3 L}}}        & $.635$                          & $.420$                                   & $.498$                           & $.442$                           & $.382$          & $.399$          & $.568$                         & $.327$                         & $.406$                         & $.621$                         & $.447$                         & $.513$                         \\
                                                              & $.685$                          & $.535$                                   & $.594$                           & $.489$                           & $.529$          & $.504$          & $.648$                         & $.463$                         & $.530$                         & $.670$                         & $.556$                         & $.604$                         \\
                                                              & $.701$                          & $.535$                                   & $.607$                           & $.504$                           & $.529$          & $.516$          & $.671$                         & $.463$                         & $.547$                         & $.671$                         & $.556$                         & $.608$                         \\
        \cmidrule(l{1.75pt}r{1.75pt}){2-4}\cmidrule(l{1.75pt}r{1.75pt}){5-7}\cmidrule(l{1.75pt}r{1.75pt}){8-10}\cmidrule(l{1.75pt}r{1.75pt}){11-13}
        \multirow{3}{*}{\textbf{\texttt{ST5 XXL}}}            & $.649$                          & $.424$                                   & $.506$                           & $.449$                           & $.408$          & $.420$          & $.618$                         & $.350$                         & $.436$                         & $.668$                         & $.427$                         & $.510$                         \\
                                                              & $.688$                          & $.520$                                   & $.585$                           & $.496$                           & $.545$          & $.514$          & $.665$                         & $.455$                         & $.529$                         & $.678$                         & $.533$                         & $.589$                         \\
                                                              & $.703$                          & $.520$                                   & $.598$                           & $.512$                           & $.545$          & $.528$          & $.688$                         & $.455$                         & $.548$                         & $.691$                         & $.533$                         & $.602$                         \\
    \end{tabular}
